Homotopy Theory of Enriched Mackey Functors

Mackey functors provide the coefficient systems for equivariant cohomology theories. More generally, enriched presheaf categories provide a classification and organization for many stable model categories of interest. Changing enrichments along $K$-theory multifunctors provides an important tool for constructing spectral Mackey functors from Mackey functors enriched in algebraic structures such as permutative categories. This work gives a detailed development of diagrams, presheaves, and Mackey functors enriched over closed multicategories. Change of enrichment, including the relevant compositionality, is treated with care. This framework is applied to the homotopy theory of enriched diagram and Mackey functor categories, including equivalences of homotopy theories induced by $K$-theory multifunctors. Particular applications of interest include diagrams and Mackey functors enriched in pointed multicategories, permutative categories, and symmetric spectra.

==> (inline-0) <==
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{\secnumname{sec:multicatclosed}} \\ \hline
multicategories as monadic algebras & \ref{thm:multigraphcat-monadic} \\ \hline
Boardman-Vogt tensor product & \ref{definition:multicat-tensor} and \ref{theorem:multicat-symmon} \\ \hline
$\Multicat$ as a $\Cat$-multicategory & \ref{expl:multicatcatmulticat} \\ \hline
internal hom multicategories & \ref{definition:multicat-hom} and \ref{theorem:multicat-sm-closed} \\ \hline\hline
\multicolumn{2}{|c|}{\secnumname{sec:ptmulticatclosed}} \\ \hline
smash product and pointed internal hom & \ref{def:multicat-wedge-smash} \\ \hline
pointed transformations & \ref{ex:pointedhommulticat} \\ \hline
$\pMulticat$ as a $\Cat$-multicategory & \ref{expl:ptmulticatcatmulticat} \\ \hline
$\Cat$-multifunctor $\Ust \cn \pMulticat \to \Multicat$ & \ref{expl:Ust-catmulti} \\ \hline\hline
\multicolumn{2}{|c|}{\secnumname{sec:monemodules}} \\ \hline
partition multicategories, $\Mone$, and partition product & \ref{definition:calM}, \ref{ex:mofone}, and \ref{definition:part-prod} \\ \hline
2-category $\MoneMod$ of $\Mone$-modules & \ref{definition:MoneMod-prelim} \\ \hline
endomorphism $\Mone$-modules $\Endm$ & \ref{ex:endmc} \\ \hline
free-forgetful 2-adjunction $\Monesma \cn \pMulticat \lradj \MoneMod \cn \Um$ & \ref{MonesmaUmadj} \\ \hline
$\MoneMod$ as a $\Cat$-multicategory & \ref{expl:monemodcatmulticat} \\ \hline
$\Cat$-multifunctor $\Um \cn \MoneMod \to \pMulticat$ & \ref{expl:Um-catmulti} \\ \hline\hline
\multicolumn{2}{|c|}{\secnumname{sec:multpermcat}} \\ \hline
multilinear functors and transformations & \ref{def:nlinearfunctor} and \ref{def:nlineartransformation} \\ \hline
$\permcatsu$ as a $\Cat$-multicategory & \ref{definition:permcatsus-homcat}, \ref{definition:permcat-action}, and \ref{definition:permcat-comp} \\ \hline
$\End = \Ust \circ~ \Endst = \Ust \circ~ \Um \circ~ \Endm$ & \ref{expl:endst-catmulti}, \ref{endufactor}, \ref{expl:end-catmulti}, and \ref{expl:endm-catmulti} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[x=55mm,y=15mm,vcenter]
    \tikzset{0cell/.append style={nodes={scale=.85}}}
    \tikzset{1cell/.append style={nodes={scale=.85}}}
      \draw[0cell] %objects
      (0,0) node (a) {
        P\ang{x\compi x_i}
        \oplus P\ang{x\compi x_i'}
        \oplus P\ang{x\compi x_i''}
      }
      (1,0) node (b) {
        P\ang{x\compi x_i}
        \oplus P\bang{x\compi (x_i' \oplus x_i'')}
      }
      (0,-1) node (c) {
        P\bang{x\compi (x_i \oplus x_i')}
        \oplus P\ang{x\compi x_i''}
      }
      (1,-1) node (d) {
        P\bang{x\compi (x_i \oplus x_i' \oplus x_i'')}
      }
      ;
      \draw[1cell] %arrows
      (a) edge node {1 \oplus P^2_i} (b)
      (a) edge['] node {P^2_i \oplus 1} (c)
      (b) edge node {P^2_i} (d)
      (c) edge node {P^2_i} (d)
      ;
    \end{tikzpicture}
\begin{tikzpicture}[x=40mm,y=15mm,vcenter]
\tikzset{0cell/.append style={nodes={scale=.85}}}
\tikzset{1cell/.append style={nodes={scale=.9}}}
      \draw[0cell] %objects
      (0,0) node (a) {
        P\ang{x\compi x_i}
        \oplus P\ang{x\compi x_i'}
      }
      (1,0) node (b) {
        P\bang{x\compi (x_i \oplus x_i')}
      }
      (0,-1) node (c) {
        P\ang{x\compi x_i'}
        \oplus P\ang{x\compi x_i}
      }
      (1,-1) node (d) {
        P\bang{x\compi (x_i' \oplus x_i)}
      }
      ;
      \draw[1cell] %arrows
      (a) edge node {P^2_i} (b)
      (a) edge['] node {\xi} (c)
      (b) edge node {P\ang{1 \compi \xi}} (d)
      (c) edge node {P^2_i} (d)
      ;
    \end{tikzpicture}
\begin{tikzpicture}[x=37mm,y=17mm,vcenter]
\tikzset{0cell-nomm/.style={commutative diagrams/every diagram,every cell,nodes={scale=.8}}}
\tikzset{1cell/.append style={nodes={scale=.8}}}
      \draw[0cell-nomm] %objects
      (0,0) node[align=left] (a) {$
        \phantom{\oplus}P\ang{x\compi x_i \compk x_k}
        \oplus P\ang{x\compi x_i' \compk x_k}$\\       
        $\oplus P\ang{x\compi x_i \compk x_k'}
        \oplus P\ang{x\compi x_i' \compk x_k'}
      $}
      (0,-1) node[align=left] (a') {$
        \phantom{\oplus}P\ang{x\compi x_i \compk x_k}
        \oplus P\ang{x\compi x_i \compk x_k'}$\\
        $\oplus P\ang{x\compi x_i' \compk x_k}
        \oplus P\ang{x\compi x_i' \compk x_k'}
      $}
      (.7,.75) node (b) {$
        P\bang{x\compi (x_i \oplus x_i') \compk x_k}
        \oplus P\bang{x\compi (x_i \oplus x_i') \compk x_k'} 
      $}
      (.7,-1.75) node (b') {$
        P\bang{x\compi x_i \compk (x_k \oplus x_k')}
        \oplus P\bang{x\compi x_i' \compk (x_k \oplus x_k')}
      $}
      (1.1,-.5) node (c) {$
        P\bang{x\compi (x_i \oplus x_i') \compk (x_k \oplus x_k')}
      $}
      ;
      \draw[1cell] %arrows
      (a) edge node[pos=.1] {P^2_i \oplus P^2_i} (b)
      (b) edge[transform canvas={shift={(.1,0)}}] node {P^2_k} (c)
      (a) edge[transform canvas={shift={(.05,0)}}] node[swap] {1 \oplus \xi \oplus 1} (a')
      (a') edge['] node[pos=.1] {P^2_k \oplus P^2_k} (b')
      (b') edge[',transform canvas={shift={(.1,0)}}] node {P^2_i} (c)
      ;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw[0cell]
(0,0) node (a) {\permcatsu}
(a)+(3.25,0) node (b) {\Spc.}
;
\draw[1cell=.9]
(a) edge[transform canvas={yshift=.5ex}] node {\Kse} (b)
(a) edge[transform canvas={yshift=-.5ex}] node[swap] {\Kem} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2,yscale=1,vcenter]
\def\t{.35} \def\v{-1.5} \def\u{.6} \def\w{-.6}
\draw[0cell=.8]
(0,0) node (a1) {\permcatsu}
(a1)+(3,0) node (a2) {\Gacat}
(a2)+(3,0) node (a3) {\Gasset}
(a3)+(2,0) node (a4) {\Spc}
(a2)+(0,\v) node (b2) {\Gstarcat}
(a3)+(0,\v) node (b3) {\Gstarsset}
(b2)+(-2.3,0) node (b1) {\MoneMod}
;
\draw[1cell=.8]
(a1) edge node {\Jse} (a2)
(a2) edge node {\Ner_*} (a3)
(a3) edge node {\Kf} (a4)
(a1) edge node[pos=.3] {\Jem} (b2)
(a1) edge node[pos=.85] {\Endm} (b1)
(b1) edge node[pos=.4] {\Jt} (b2)
(b2) edge node {\Ner_*} (b3)
(b3) edge node [pos=.4,swap] {\Kg} (a4)
(a2) edge[transform canvas={xshift=-1ex}] node[swap,pos=.3] {\sma^*} (b2)
(b2) edge node[swap] {i^*} (a2)
(a2) edge[bend left=25, transform canvas={xshift=1em}] node {L} node[swap] {\vdash} (b2)
(a3) edge[transform canvas={xshift=1ex}] node[pos=.3] {\sma^*} (b3)
(b3) edge node {i^*} (a3)
(a3) edge[bend right=25, transform canvas={xshift=-1em}] node[swap] {L} node {\dashv} (b3)
;
\draw[1cell=.85]
(a3) edge[bend right] node[swap] {S_*} (a2)
(a2) edge[bend right, shorten >=1ex] node[swap] {\cP} (a1)
;
\draw[
commutative diagrams/.cd,
every arrow,
every label,
% execute at begin node=$\displaystyle, execute at end node=$,
font={\small},
nodes={scale=.85},
]
%% weird error:
%% \bA causes an error with the at begin/end node in 1cell style,
%% but only when there is a \boldmath earlier in the document
(a4) edge[bend right=43] node[swap] {$\displaystyle\bA$} (a3)
;
\draw[1cell=.85]
(a1) [rounded corners=3pt] |- ($(b2)+(0,\w)$)
-- node[pos=\t] {\Kem} ($(b3)+(0,\w)$) -| (a4)
;
\draw[2cell=.8]
(a1) +(2.2,-.7) node[rotate=-120, 2label={below,\Pi^*\!\!}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[xscale=1.2,yscale=1,vcenter]
\def\t{.35} \def\v{-1.5} \def\u{.6} \def\w{-.6}
\draw[0cell=.8]
(0,0) node (a1) {\permcatsu}
(a1)+(3,0) node (a2) {\Gacat}
(a2)+(3,0) node (a3) {\Gasset}
(a3)+(2,0) node (a4) {\Spc}
(a2)+(0,\v) node (b2) {\Gstarcat}
(a3)+(0,\v) node (b3) {\Gstarsset}
(b2)+(-2.3,0) node (b1) {\MoneMod}
;
\draw[1cell=.8]
(a1) edge node {\Jse} (a2)
(a2) edge node {\Ner_*} (a3)
(a3) edge node {\Kf} (a4)
(a1) edge node[pos=.3] {\Jem} (b2)
(a1) edge node[pos=.85] {\Endm} (b1)
(b1) edge node[pos=.4] {\Jt} (b2)
(b2) edge node {\Ner_*} (b3)
(b3) edge node [pos=.4,swap] {\Kg} (a4)
(a2) edge[transform canvas={xshift=-1ex}] node[swap,pos=.3] {\sma^*} (b2)
(b2) edge node[swap] {i^*} (a2)
(a2) edge[bend left=25, transform canvas={xshift=1em}] node {L} node[swap] {\vdash} (b2)
(a3) edge[transform canvas={xshift=1ex}] node[pos=.3] {\sma^*} (b3)
(b3) edge node {i^*} (a3)
(a3) edge[bend right=25, transform canvas={xshift=-1em}] node[swap] {L} node {\dashv} (b3)
;
\draw[1cell=.85]
(a4) edge[bend right=43] node[swap] {\bA} (a3)
(a3) edge[bend right] node[swap] {S_*} (a2)
(a2) edge[bend right, shorten >=1ex] node[swap] {\cP} (a1)
;
\draw[1cell=.85]
(a1) [rounded corners=3pt] |- ($(b2)+(0,\w)$)
-- node[pos=\t] {\Kem} ($(b3)+(0,\w)$) -| (a4)
;
\draw[2cell=.8]
(a1) +(2.2,-.7) node[rotate=-120, 2label={below,\Pi^*\!\!}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tabular}{|c|c|c|}\hline
$\permcatsu$ & $\Cat$-multicategory & \ref{thm:permcatmulticat} \\ \hline
$\MoneMod$, $\Gacat$, $\Gstarcat$ & symmetric monoidal $\Cat$-categories & \ref{definition:MoneMod}, \ref{expl:Gamma-object}, \ref{expl:Gstar-object} \\ \hline
$\Gasset$, $\Gstarsset$, $\Spc$ & symmetric monoidal $\sSet$-categories & \ref{expl:Gamma-object}, \ref{expl:Gstar-object}, \ref{SymSp} \\ \hline\hline
$\cP$ & \emph{non-symmetric} $\Cat$-multifunctor & \ref{PinvK} \\ \hline
$\Kem$ & $\sSet$-multifunctor & \ref{Kem} \\ \hline
$\Jem$, $\Endm$ & $\Cat$-multifunctors & \ref{Jem}, \ref{expl:endm-catmulti} \\ \hline
$\sma^*$ & enriched symmetric monoidal functors & \ref{smastar-istar} \\ \hline
$\Jt$ & symmetric monoidal $\Cat$-functor & \ref{Jt-smcat} \\ \hline
$\Ner_*$, $\Kf$, $\Kg$ & symmetric monoidal $\sSet$-functors & \ref{NerGa}, \ref{NerGs}, \ref{Kf-sm}, \ref{Kg-sm} \\ \hline\hline
$\Kse$, $\Jse$, $i^*$, $L$, $S_*$, $\bA$ & \emph{not} multifunctors & \ref{Kse}, \ref{Jse}, \ref{smastar-istar}, \ref{leftadjL}, \ref{Sstar-mandell}, \ref{A-segal} \\ \hline
\end{tabular}

==> (inline-4) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\u{.7}
\draw[0cell=.8]
(0,0) node (a') {\brb{\Multicat, \cSF}}
(a')+(.8,0) node (a) {\phantom{X}}
(a)+(.7,0) node (x) {\bot}
(a)+(1.4,0) node (b) {\phantom{X}}
(b)+(.9,0) node (b') {\brb{\permcatst, \cSI}}
(b')+(3,0) node (c) {\brb{\permcatsu, \cS}}
(c)+(2.7,0) node (d) {\brb{\Spc,\cS}}
;
\draw[1cell=.8]
(a) edge[bend left=18] node {\Fr} (b)
(b) edge[bend left=18] node {\End} (a)
(b') edge[right hook->] node {I} (c)
(c) edge node {\Kse} (d)
;
\draw[1cell=.8]
(a') [rounded corners=3pt] |- ($(b')+(-1,\u)$)
-- node {\Fr} ($(b')+(1,\u)$) -| (c)
;
\draw[1cell=.8]
(c) [rounded corners=3pt] |- ($(b')+(1,-\u)$)
-- node[swap] {\End} ($(b')+(-1,-\u)$) -| (a')
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell=.9]
(0,0) node (a) {\brb{\Multicat, \cSF}}
(a)+(3.5,0) node (b) {\brb{\permcatsu, \cS}}
(b)+(3.3,0) node (c) {\brb{\Spc,\cS}.}
;
\draw[1cell=.9]
(a) edge node {\Fr} node[swap] {\sim} (b)
(b) edge node {\Kse} node[swap] {\sim} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell=.9]
(0,0) node (a') {\brb{\Multicat^\Q, (\cSF)^\Q}}
(a')+(1.2,0) node (a) {\phantom{X}}
(a)+(1,-.1ex) node (x) {\sim}
(a)+(2,0) node (b) {\phantom{X}}
(b)+(1.3,0) node (b') {\brb{(\permcatsu)^\Q, \cS^\Q}}
;
\draw[1cell=.9]
(a) edge[transform canvas={yshift=.7ex}] node {\Fr^\Q} (b)
(b) edge[transform canvas={yshift=-.5ex}] node {\End^\Q} (a)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{16}
\draw[0cell=.9]
(0,0) node (a') {\brb{\Multicat, \cSF}}
(a')+(.9,0) node (a) {\phantom{X}}
(a)+(1,0) node (x) {\bot}
(a)+(2,0) node (b) {\phantom{X}}
(b)+(1,0) node (b') {\brb{\permcatst, \cSI}}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {\Fr} (b)
(b) edge[bend left=\t] node {\End} (a)
;
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
\def\h{1.8} \def\t{25} \def\s{20}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\D}
(b)+(\h,0) node (c) {\E}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
(b) edge[bend left=\t] node {F'} (c)
(b) edge[bend right=\t] node[swap] {G'} (c)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b and c at .45, rotate=-90, 2label={above,\theta'}] {\Rightarrow}
;
\begin{scope}[shift={(5,0)}]
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.5,0) node (b) {\E}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {F'F} (b)
(a) edge[bend right=\s] node[swap] {G'G} (b)
;
\draw[2cell]
node[between=a and b at .4, rotate=-90, 2label={above,\theta' \!\ast \theta}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {\ang{}}
(a1)+(\h,0) node (a2) {\E(F'Fx, G'Gx)}
(a2)+(0,\v) node (b) {\big(\E(F'Gx, G'Gx) \scs \E(F'Fx, F'Gx)\big)}
(a1)+(0,2*\v) node (c1) {\D(Fx,Gx)}
(c1)+(\h,0) node (c2) {\big( \ang{} \scs \D(Fx,Gx)\big)}
;
\draw[1cell=.9]
(a1) edge node {(\theta' \!\ast \theta)_x} (a2)
(a1) edge node[swap] {\theta_x} (c1)
(c1) edge[-,double equal sign distance] (c2)
(c2) edge node[swap] {(\theta'_{Gx} \scs F'_{Fx,Gx})} (b)
(b) edge node[swap] {\mcomp} (a2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {\ang{}}
(a1)+(\h,0) node (a2) {\E(F'Fx, G'Gx)}
(a2)+(0,\v) node (b) {\big(\E(G'Fx, G'Gx) \scs \E(F'Fx, G'Fx)\big)}
(a1)+(0,2*\v) node (c1) {\D(Fx,Gx)}
(c1)+(\h,0) node (c2) {\big(\D(Fx,Gx) \scs \ang{}\big)}
;
\draw[1cell=.9]
(a1) edge node[swap] {\theta_x} (c1)
(c1) edge[-,double equal sign distance] (c2)
(c2) edge node[swap] {(G'_{Fx,Gx} \scs \theta'_{Fx})} (b)
(b) edge node[swap] {\mcomp} (a2)
;
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
\def\v{-1.4} \def\u{-4}
\draw[0cell=.8]
(0,0) node (a1) {\phantom{(\C_{x,y} \scs \ang{})}}
(a1)+(-1.5,0) node (a1') {(\C_{x,y} \scs \ang{})}
(a1')+(1.8,0) node (a2) {(\ang{} \scs \C_{x,y})}
(a2)+(6.5,0) node (a3) {\phantom{(\ang{} \scs \D_{Fy,Gy} \scs \D_{Fx,Fy})}}
(a3)+(.9,0) node (a3') {(\ang{} \scs \D_{Fy,Gy} \scs \D_{Fx,Fy})}
(a1)+(0,\v) node (b1) {\phantom{(\D_{Gx,Gy} \scs \ang{} \scs \D_{Fx,Gx})}}
(b1)+(-1,0) node (b1') {(\D_{Gx,Gy} \scs \ang{} \scs \D_{Fx,Gx})}
(b1')+(3,0) node (b2) {(\ang{} \scs \D_{Gx,Gy} \scs \D_{Fx,Gx})}
node[between=b2 and a3' at .4] (b3) {(\ang{} \scs \D_{Fx,Gy})}
(a3)+(0,\v) node (b4) {(\E_{F'Gy,G'Gy} \scs \E_{F'Fy,F'Gy} \scs \E_{F'Fx,F'Fy})}
(b1)+(0,\u) node (c1) {(\E_{G'Gx,G'Gy} \scs \E_{F'Gx,G'Gx} \scs \E_{F'Fx,F'Gx})}
node[between=c1 and b4 at .35] (c2) {(\E_{F'Gy,G'Gy} \scs \E_{F'Gx,F'Gy} \scs \E_{F'Fx,F'Gx})}
node[between=c2 and b4 at .5] (c3) {(\E_{F'Gy,G'Gy} \scs \E_{F'Fx,F'Gy})}
(b4)+(0,\u) node (c4) {\phantom{(\E_{F'Fy,G'Gy} \scs \E_{F'Fx,F'Fy})}}
(c4)+(.8,0) node (c4') {(\E_{F'Fy,G'Gy} \scs \E_{F'Fx,F'Fy})}
(c1)+(0,\v) node (d1) {\phantom{(\E_{G'Gx,G'Gy} \scs \E_{F'Fx,G'Gx})}}
(d1)+(-.7,0) node (d1') {(\E_{G'Gx,G'Gy} \scs \E_{F'Fx,G'Gx})}
(c4)+(0,\v) node (d3) {\E_{F'Fx,G'Gy}}
(d3)+(-.5,0) node (d3') {\phantom{\E_{F'Fx,G'Gy}}}
node[between=c1 and d3 at .5] (d2) {(\E_{F'Gx,G'Gy} \scs \E_{F'Fx,F'Gx})}
;
\draw[0cell=1]
node[between=a2 and b2 at .5] () {\pentagram}
node[between=b1' and c2 at .5, shift={(0,-.5)}] () {\diamonddiamond}
node[between=b2 and c3 at .5, shift={(-.4,0)}] () {\spadesuit}
node[between=c3 and a3' at .7] () {\clubsuit}
;
\draw[1cell=.75]
(a1') edge[-,double equal sign distance] (a2)
(b1') edge[-,double equal sign distance] (b2)
(a1) edge[transform canvas={xshift=-2em}] node[swap] {(G,\theta_x)} (b1)
(b1) edge[transform canvas={xshift=-2em}] node[swap] {(G',\theta'_{Gx}, F')} (c1)
(c1) edge[transform canvas={xshift=-2em}] node[swap] {(\opu,\mcomp)} (d1)
(d1') edge node[swap] {\mcomp} (d3)
(a2) edge node {(\theta_y,F)} (a3')
(a3) edge[transform canvas={xshift=2em}] node {(\theta'_{Gy}, F', F')} (b4)
(b4) edge[transform canvas={xshift=2em}] node {(\mcomp,\opu)} (c4)
(c4) edge[transform canvas={xshift=2em},bend left=10] node {\mcomp} (d3')
(a3') edge node[swap] {\mcomp} (b3)
(b2) edge[bend left=15] node {\mcomp} (b3)
(b3) edge node[swap,pos=.4] {(\theta'_{Gy}, F')} (c3)
(b2) edge node[swap,pos=.3] {(\theta'_{Gy},F',F')} (c2)
(c2) edge node[swap,pos=.7] {(\opu,\mcomp)} (c3)
(c1) edge[transform canvas={xshift=-1.5em},bend right=30,pos=.4] node {(\mcomp,\opu)} (d2)
(c2) edge node {(\mcomp,\opu)} (d2)
(b4) edge node[pos=.3] {(\opu,\mcomp)} (c3)
(d2) edge node {\mcomp} (d3)
(c3) edge[bend right=15] node {\mcomp} (d3)
;
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
\def\h{2} \def\t{25}
\draw[0cell]
(0,0) node (a) {\B}
(a)+(\h,0) node (b) {\C}
(b)+(\h,0) node (c) {\D}
(c)+(\h,0) node (d) {\E}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
(b) edge[bend left=\t] node {F'} (c)
(b) edge[bend right=\t] node[swap] {G'} (c)
(c) edge[bend left=\t] node {F''} (d)
(c) edge[bend right=\t] node[swap] {G''} (d)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b and c at .45, rotate=-90, 2label={above,\theta'}] {\Rightarrow}
node[between=c and d at .42, rotate=-90, 2label={above,\theta''}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\v{1.4} \def\u{.8} \def\h{4}
\draw[0cell=.8]
(0,0) node (a) {\ang{}}
(a)+(0,-1) node (b) {(\ang{} \scs \C_{Fx,Gx})}
(b)+(0,-\v) node (c1) {\phantom{(\ang{} \scs \D_{F'Gx,G'Gx} \scs \D_{F'Fx,F'Gx})}}
(c1)+(.8,0) node (c1') {(\ang{} \scs \D_{F'Gx,G'Gx} \scs \D_{F'Fx,F'Gx})}
(c1)+(\h,\v) node (c2) {\phantom{(\E_{F''G'Gx,G''G'Gx} \scs \E_{F''F'Gx,F''G'Gx} \scs \E_{F''F'Fx,F''F'Gx})}}
(c2)+(.7,0) node (c2') {(\E_{F''G'Gx,G''G'Gx} \scs \E_{F''F'Gx,F''G'Gx} \scs \E_{F''F'Fx,F''F'Gx})}
(c2)+(\h,-\v) node (c3) {(\E_{F''F'Gx,G''G'Gx} \scs \E_{F''F'Fx,F''F'Gx})}
(c1)+(0,-1.2) node (d1) {(\ang{} \scs \D_{F'Fx,G'Gx})}
(d1)+(\h,-\u) node (d2) {(\E_{F''G'Gx,G''G'Gx} \scs \E_{F''F'Fx,F''G'Gx})}
(d2)+(\h,\u) node (d3) {\E_{F''F'Fx,G''G'Gx}}
;
\draw[1cell=.8]
(a) edge node[swap] {\theta_x} (b)
(b) edge node[swap] {(\theta'_{Gx},F')} (c1)
(c1) edge node[swap] {\mcomp} (d1)
(d1) edge node[pos=.3] {(\theta''_{G'Gx},F'')} (d2)
(d2) edge node {\mcomp} (d3)
(c2) edge node[pos=.7] {(\mcomp,\opu)} (c3)
(c3) edge node {\mcomp} (d3)
(c2) edge node {(\opu,\mcomp)} (d2)
;
\draw[1cell=.7]
(c1) edge node[pos=.5] {(\theta''_{G'Gx}, F'',F'')} (c2);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
\def\h{2} \def\t{25}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\C}
(b)+(\h,0) node (c) {\D}
(c)+(\h,0) node (d) {\D}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {1_\C} (b)
(a) edge[bend right=\t] node[swap] {1_\C} (b)
(b) edge[bend left=\t] node {F} (c)
(b) edge[bend right=\t] node[swap] {G} (c)
(c) edge[bend left=\t] node {1_\D} (d)
(c) edge[bend right=\t] node[swap] {1_\D} (d)
;
\draw[2cell]
node[between=a and b at .42, rotate=-90, 2label={above,1_{1_\C}}] {\Rightarrow}
node[between=b and c at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=c and d at .42, rotate=-90, 2label={above,1_{1_\D}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a1) {\ang{}}
(a1)+(4.5,0) node (a2) {\D_{Fx,Gx}}
(a1)+(0,\v) node (b1) {(\ang{} \scs \D_{Fx,Gx})}
(a2)+(0,\v) node (b2) {(\D_{Gx,Gx} \scs \D_{Fx,Gx})}
;
\draw[1cell=.9]
(a1) edge node {\theta_x} (a2)
(a1) edge node[swap] {\theta_x} (b1)
(b1) edge node[pos=.6] {(i_{Gx} \scs \opu)} (b2)
(b2) edge node[swap] {\mcomp} (a2)
(b1) edge node[pos=.4] {\opu} (a2)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{3.5} \def\g{3.5} \def\v{-1.4} \def\w{.6}
\draw[0cell=.9]
(0,0) node (a1) {\ang{}}
(a1)+(\h,0) node (a2) {(\D_{Fx,Gx} \scs \ang{})}
(a2)+(\g,0) node (a3) {\D_{Fx,Gx}}
(a1)+(0,\v) node (b1) {(\ang{} \scs \C_{x,x})}
(a2)+(0,\v) node (b2) {(\ang{} \scs \D_{Fx,Fx})}
(a3)+(0,\v) node (b3) {(\D_{Fx,Gx} \scs \D_{Fx,Fx})}
;
\draw[1cell=.9]
(a1) edge node {\theta_x} (a2)
(a2) edge node {\opu} (a3)
(a1) edge node[swap] {i_x} (b1)
(b1) edge node {F} (b2)
(b2) edge node {(\theta_x,\opu)} (b3)
(b3) edge node[swap] {\mcomp} (a3)
(a1) edge node[pos=.6] {i_{Fx}} (b2)
(a2) edge node[pos=.6] {(\opu, i_{Fx})} (b3)
;
\draw[1cell=.9]
(a1) [rounded corners=3pt] |- ($(a2)+(-1,\w)$)
-- node {\theta_x} ($(a2)+(1,\w)$) -| (a3)
;
\draw[1cell=.9]
(b1) [rounded corners=3pt] |- ($(b2)+(-1,-\w)$)
-- node[swap] {(\theta_x,F)} ($(b2)+(1,-\w)$) -| (b3)
;
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[vcenter]
\def\h{3.5} \def\g{.5} \def\v{.8} \def\u{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {f(gh) \oplus f'(gh)}
(a1)+(\g,\v) node (a2) {(fg)h \oplus (f'g)h}
(a2)+(\h,0) node (a3) {(fg \oplus f'g)h}
(a1)+(0,\u) node (b1) {(f \oplus f')(gh)}
(b1)+(\g+\h,0) node (b2) {\big((f \oplus f')g\big)h}
;
\draw[1cell=.9]
(a1) edge[-,double equal sign distance] (a2)
(b1) edge[-,double equal sign distance] (b2)
(a2) edge node {\mcomp_{w,x,z}^1} (a3)
(a3) edge node {(\mcomp_{x,y,z}^1) 1_h} (b2)
(a1) edge node[swap] {\mcomp_{w,y,z}^1} (b1)
;
\end{tikzpicture}
\end{equation}
\begin{equation}\label{psucat-con-ii-iii}
\begin{tikzpicture}[vcenter]
\def\h{2.7} \def\g{.5} \def\v{.8} \def\u{-1.4}
\draw[0cell=.8]
(0,0) node (a1) {f(gh) \oplus f(g'h)}
(a1)+(\g,\v) node (a2) {(fg)h \oplus (fg')h}
(a2)+(\h,0) node (a3) {(fg \oplus fg')h}
(a1)+(0,\u) node (b1) {f(gh \oplus g'h)}
(b1)+(\g+\h,0) node (b2) {f\big((g \oplus g')h\big)}
(b2)+(0,\v) node (b3) {\big(f(g \oplus g')\big)h}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (a2)
(b2) edge[-,double equal sign distance] (b3)
(a2) edge node {\mcomp_{w,x,z}^1} (a3)
(a3) edge node[swap] {(\mcomp_{x,y,z}^2)1_h} (b3)
(a1) edge node[swap] {\mcomp_{w,y,z}^2} (b1)
(b1) edge node {1_f(\mcomp_{w,x,y}^1)} (b2)
;
\begin{scope}[shift={(5.5,0)}]
\draw[0cell=.8]
(0,0) node (a1) {f(gh) \oplus f(gh')}
(a1)+(\g,\v) node (a2) {(fg)h \oplus (fg)h'}
(a2)+(\h,0) node (a3) {(fg)(h \oplus h')}
(a1)+(0,\u) node (b1) {f(gh \oplus gh')}
(b1)+(\g+\h,0) node (b2) {f\big(g(h \oplus h')\big)}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (a2)
(a3) edge[-,double equal sign distance] (b2)
(a2) edge node {\mcomp_{w,x,z}^2} (a3)
(a1) edge node[swap] {\mcomp_{w,y,z}^2} (b1)
(b1) edge node {1_f(\mcomp_{w,x,y}^2)} (b2)
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.7} \def\v{-1.4} \def\u{.4}
\draw[0cell=.9]
(0,0) node (a1) {\C(x,y) \times \boldone}
(a1)+(\h,\u) node (a2) {\C(x,y)}
(a2)+(\h,-\u) node (a3) {\boldone \times \C(x,y)}
(a1)+(0,\v) node (b1) {\phantom{\C(x,y) \times \C(x,x)}}
(b1)+(-.4,0) node (b1') {\C(x,y) \times \C(x,x)}
(b1)+(\h,-\u) node (b2) {\C(x,y)}
(b2)+(\h,\u) node (b3) {\phantom{\C(y,y) \times \C(x,y)}}
(b3)+(.4,0) node (b3') {\C(y,y) \times \C(x,y)}
;
\draw[1cell=.9]
(a2) edge node[swap,pos=.4] {\iso} (a1)
(a2) edge node[pos=.4] {\iso} (a3)
(a1) edge node[swap] {1 \times i_x} (b1)
(a2) edge node {1} (b2)
(a3) edge node {i_y \times 1} (b3)
(b1') edge node[pos=.2] {\mcomp_{x,x,y}} (b2)
(b3') edge node[swap,pos=.2] {\mcomp_{x,y,y}} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2} \def\v{-1.4} \def\u{0}
\draw[0cell=.9]
(0,0) node (a1) {gi_x \oplus g'i_x}
(a1)+(\h,\u) node (a2) {g \oplus g'}
(a2)+(\h,-\u) node (a3) {i_yg \oplus i_yg'}
(a1)+(0,\v) node (b1) {(g \oplus g')i_x}
(b1)+(\h,-\u) node (b2) {g \oplus g'}
(b2)+(\h,\u) node (b3) {i_y(g \oplus g')}
;
\draw[1cell=.9]
(a2) edge[-,double equal sign distance] (a1)
(a2) edge[-,double equal sign distance] (a3)
(a1) edge node[swap] {\mcomp_{x,x,y}^1} (b1)
(a2) edge node {1} (b2)
(a3) edge node {\mcomp_{x,y,y}^2} (b3)
(b1) edge[-,double equal sign distance] (b2)
(b3) edge[-,double equal sign distance] (b2)
;
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {\C(y,z) \times \C(x,y)}
(a1)+(4,0) node (a2) {\C(x,z)}
(a1)+(0,\v) node (b1) {\D(Fy,Fz) \times \D(Fx,Fy)}
(a2)+(0,\v) node (b2) {\D(Fx,Fz)}
;
\draw[1cell=.9]
(a1) edge node {\mcomp_{x,y,z}} (a2)
(a2) edge node {F_{x,z}} (b2)
(a1) edge node[swap] {F_{y,z} \times F_{x,y}} (b1)
(b1) edge node {\mcomp_{Fx,Fy,Fz}} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.4} \def\g{.5} \def\v{.8} \def\u{-1.4}
\draw[0cell=.7]
(0,0) node (a1) {(Ff)(Fg) \oplus (Ff')(Fg)}
(a1)+(\g,\v) node (a2) {F(fg) \oplus F(f'g)}
(a2)+(\h,0) node (a3) {F(fg \oplus f'g)}
(a1)+(0,\u) node (b1) {(Ff \oplus Ff')(Fg)}
(b1)+(\g+\h,0) node (b2) {\big(F(f \oplus f')\big)(Fg)}
(b2)+(0,\v) node (b3) {F\big((f \oplus f')g\big)}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (a2)
(b2) edge[-,double equal sign distance] (b3)
(a2) edge node {F^2} (a3)
(a3) edge node[swap] {F(\mcomp^2_1)} (b3)
(a1) edge node[swap] {\mcomp^2_1} (b1)
(b1) edge node {F^2 1_{Fg}} (b2)
;
\begin{scope}[shift={(5,0)}]
\draw[0cell=.7]
(0,0) node (a1) {(Ff)(Fg) \oplus (Ff)(Fg')}
(a1)+(\g,\v) node (a2) {F(fg) \oplus F(fg')}
(a2)+(\h,0) node (a3) {F(fg \oplus fg')}
(a1)+(0,\u) node (b1) {(Ff)(Fg \oplus Fg')}
(b1)+(\g+\h,0) node (b2) {(Ff)F(g \oplus g')}
(b2)+(0,\v) node (b3) {F\big(f(g \oplus g')\big)}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (a2)
(b2) edge[-,double equal sign distance] (b3)
(a2) edge node {F^2} (a3)
(a3) edge node[swap] {F(\mcomp^2_2)} (b3)
(a1) edge node[swap] {\mcomp^2_2} (b1)
(b1) edge node {1_{Ff} F^2} (b2)
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\def\t{23}
\draw[0cell]
(0,0) node (c) {\C}
(c)+(1.8,0) node (d) {\D}
;
\draw[1cell=.8]
(c) edge[bend left=\t] node {F} (d)
(c) edge[bend right=\t] node[swap] {G} (d)
;
\draw[2cell]
node[between=c and d at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.2} \def\g{3.7} \def\v{1.2}
\draw[0cell=.85]
(0,0) node (a1) {\C(x,y)}
(a1)+(\h,0) node (a2) {\boldone \times \C(x,y)}
(a2)+(\g,0) node (a3) {\D(Fy,Gy) \times \D(Fx,Fy)}
(a1)+(0,-\v) node (b1) {\C(x,y) \times \boldone}
(b1)+(0,-\v) node (b2) {\phantom{X}}
(b2)+(.8,0) node (b2') {\D(Gx,Gy) \times \D(Fx,Gx)}
(b2)+(\h+\g,0) node (b3) {\D(Fx,Gy)}
;
\draw[1cell=.85]
(a1) edge node {\iso} (a2)
(a2) edge node {\theta_y \times F_{x,y}} (a3)
(a3) edge node {\mcomp_{Fx,Fy,Gy}} (b3)
(a1) edge node[swap] {\iso} (b1)
(b1) edge node[swap] {G_{x,y} \times \theta_x} (b2)
(b2') edge node {\mcomp_{Fx,Gx,Gy}} (b3)
;
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[vcenter]
\def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\C}
(a)+(2,0) node (b) {\C \times \C}
(b)+(2.7,0) node (c) {\D \times \D}
(c)+(2,0) node (d) {\D}
;
\draw[1cell=.9]
(a) edge node {\text{diag}} (b)
(b) edge node {F \times G} (c)
(c) edge node {\oplus} (d)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(0,\w)$)
-- node {F \oplus G} ($(c)+(0,\w)$) -| (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\u{-.8} \def\t{20}
\draw[0cell=.9]
(0,0) node (a1) {(F \oplus G)(x) \oplus (F \oplus G)(y)}
(a1)+(5,0) node (a2) {(F \oplus G)(x \oplus y)}
(a1)+(0,\u) node (b1) {Fx \oplus Gx \oplus Fy \oplus Gy}
(a2)+(0,\u) node (b2) {F(x \oplus y) \oplus G(x \oplus y)}
(b1)+(\h/2,-1) node (c) {Fx \oplus Fy \oplus Gx \oplus Gy}
;
\draw[1cell=.9]
(a1) edge node {(F \oplus G)^2_{x,y}} (a2)
(a1) edge[-,double equal sign distance] (b1)
(a2) edge[-,double equal sign distance] (b2)
(b1) edge[bend right=\t] node[swap,pos=.2] {1 \oplus \xi_{Gx,Fy} \oplus 1} (c)
(c) edge[bend right=\t] node[swap,pos=.85] {F^2_{x,y} \oplus G^2_{x,y}} (b2) 
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.8} \def\t{25}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\D}
(b)+(1,0) node (an) {\text{and}}
(an)+(1,0) node (a') {\C}
(a')+(\h,0) node (b') {\D}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
(a') edge[bend left=\t] node {F'} (b')
(a') edge[bend right=\t] node[swap] {G'} (b')
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=a' and b' at .43, rotate=-90, 2label={above,\theta'}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\t{25}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2,0) node (b) {\C \times \C}
(b)+(.3,0) node (b') {\phantom{C}}
(b')+(2.5,0) node (c') {\phantom{D}}
(c')+(.3,0) node (c) {\D \times \D}
(c)+(2,0) node (d) {\D}
;
\draw[1cell=.8]
(a) edge node {\text{diag}} (b)
(b') edge[bend left=\t] node {F \times F'} (c')
(b') edge[bend right=\t] node[swap] {G \times G'} (c')
(c) edge node {\oplus} (d)
;
\draw[2cell]
node[between=b' and c' at .35, rotate=-90, 2label={above,\theta \times \theta'}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
\def\h{2} \def\t{23} \def\v{.6} \def\p{.3} \def\q{.7}
\draw[0cell=.9]
(0,0) node (a1) {\B}
(a1)+(\h,0) node (a2) {\C}
(a2)+(1,\v) node (b1) {\C}
(b1)+(\h,0) node (b2) {\D}
(a2)+(1,-\v) node (c1) {\C}
(c1)+(\h,0) node (c2) {\D}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node {F} (a2)
(a1) edge[bend right=\t] node[swap] {F'} (a2)
(b1) edge[bend left=\t] node[pos=\p] {H} (b2)
(b1) edge[bend right=\t] node[swap,pos=\q] {H'} (b2)
(c1) edge[bend left=\t] node[pos=\p] {I} (c2)
(c1) edge[bend right=\t] node[swap,pos=\q] {I'} (c2)
;
\draw[2cell]
node[between=a1 and a2 at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b1 and b2 at .45, rotate=-90, 2label={above,\psi}] {\Rightarrow}
node[between=c1 and c2 at .45, rotate=-90, 2label={above,\vphi}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\draw[0cell=.9]
(0,0) node (a) {HFx \oplus IFx}
(a)+(4,0) node (b) {\phantom{HF'x \oplus IF'x}}
(b)+(0,.03) node (b') {HF'x \oplus IF'x}
(b)+(4,0) node (c) {\phantom{H'F'x \oplus I'F'x}}
(c)+(0,.03) node (c') {H'F'x \oplus I'F'x}
;
\draw[1cell=.85]
(a) edge node {H(\theta_x) \oplus I(\theta_x)} (b)
(b) edge node {\psi_{F'x} \oplus \vphi_{F'x}} (c)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{2} \def\t{23} \def\v{-.6} \def\p{.3} \def\q{.7}
\draw[0cell=.9]
(0,0) node (a1) {\B}
(a1)+(\h,0) node (a2) {\C}
(a1)+(0,2*\v) node (b1) {\B}
(b1)+(\h,0) node (b2) {\C}
(a2)+(1,\v) node (c1) {\C}
(c1)+(\h,0) node (c2) {\D}
;
\draw[1cell=.8]
(a1) edge[bend left=\t] node[pos=\p] {F} (a2)
(a1) edge[bend right=\t] node[swap,pos=\q] {F'} (a2)
(b1) edge[bend left=\t] node[pos=\p] {G} (b2)
(b1) edge[bend right=\t] node[swap,pos=\q] {G'} (b2)
(c1) edge[bend left=\t] node {H} (c2)
(c1) edge[bend right=\t] node[swap] {H'} (c2)
;
\draw[2cell]
node[between=a1 and a2 at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b1 and b2 at .45, rotate=-90, 2label={above,\pi}] {\Rightarrow}
node[between=c1 and c2 at .45, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {HF \oplus HG}
(a1)+(3.5,0) node (a2) {\phantom{H(F \oplus G)}}
(a2)+(0,-.01) node (a2') {H(F \oplus G)}
(a1)+(0,\v) node (b1) {H'F' \oplus H'G'}
(a2)+(0,\v) node (b2) {\phantom{H'(F' \oplus G')}}
(b2)+(0,-.02) node (b2') {H'(F' \oplus G')}
;
\draw[1cell=.9]
(a1) edge node {\mcomp^2_2} (a2)
(a2') edge node {\psi * (\theta \oplus \pi)} (b2')
(a1) edge node[swap] {(\psi * \theta) \oplus (\psi * \pi)} (b1)
(b1) edge node {\mcomp^2_2} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {HFx \oplus HGx}
(a1)+(4,0) node (a2) {H(Fx \oplus Gx)}
(a1)+(0,\v) node (b1) {HF'x \oplus HG'x}
(a2)+(0,\v) node (b2) {\phantom{H(F'x \oplus G'x)}}
(b2)+(0,-.01) node (b2') {H(F'x \oplus G'x)}
(b1)+(0,\v) node (c1) {H'F'x \oplus H'G'x}
(b2)+(0,\v) node (c2) {\phantom{H'(F'x \oplus G'x)}}
(c2)+(0,-.01) node (c2') {H'(F'x \oplus G'x)}
;
\draw[1cell=.9]
(a1) edge node {H^2} (a2)
(b1) edge node {H^2} (b2)
(c1) edge node {(H')^2} (c2)
(a1) edge node[swap] {H(\theta_x) \oplus H(\pi_x)} (b1)
(b1) edge node[swap] {\psi_{F'x} \oplus \psi_{G'x}} (c1)
(a2) edge node {H(\theta_x \oplus \pi_x)} (b2')
(b2') edge node {\psi_{F'x \oplus G'x}} (c2')
;
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}
\def\h{2}
\draw[0cell]
(0,0) node (b) {\B}
(b)+(\h,0) node (c) {\C}
(c)+(\h,0) node (d) {\D}
;
\draw[1cell=.9]
(b) edge[transform canvas={yshift=.5ex}] node {F} (c)
(b) edge[transform canvas={yshift=-.5ex}] node[swap] {G} (c)
(c) edge[transform canvas={yshift=.5ex}] node {H} (d)
(c) edge[transform canvas={yshift=-.5ex}] node[swap] {I} (d)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\g{.5} \def\h{2} \def\u{1} \def\v{1.3}
\draw[0cell=.8]
(0,0) node (a1) {HF \oplus IF \oplus HG \oplus IG}
(a1)+(\h,\u) node (a2) {(H \oplus I)F \oplus (H \oplus I)G}
(a1)+(\h+\g,-\v/2) node (a3) {(H \oplus I)(F \oplus G)}
(a1)+(0,-\v) node (b1) {HF \oplus HG \oplus IF \oplus IG}
(b1)+(\h,-\u) node (b2) {H(F \oplus G) \oplus I(F \oplus G)}
;
\draw[1cell=.8]
(a1) edge[transform canvas={xshift=-.5em}] node[pos=.3] {1 \oplus 1} (a2)
(a2) edge node[pos=.6] {(H \oplus I)^2} (a3)
(a1) edge node[swap] {1 \oplus \xi \oplus 1} (b1)
(b1) edge[transform canvas={xshift=-.5em}] node[swap,pos=.3] {H^2 \oplus I^2} (b2)
(b2) edge node[swap,pos=.6] {1} (a3)
;
\begin{scope}[shift={(5.5,0)}]
\draw[0cell=.8]
(0,0) node (a1) {HF \oplus HG \oplus IF \oplus IG}
(a1)+(\h,\u) node (a2) {H(F \oplus G) \oplus I(F \oplus G)}
(a1)+(\h+\g,-\v/2) node (a3) {(H \oplus I)(F \oplus G)}
(a1)+(0,-\v) node (b1) {HF \oplus IF \oplus HG \oplus IG}
(b1)+(\h,-\u) node (b2) {(H \oplus I)F \oplus (H \oplus I)G}
;
\draw[1cell=.8]
(a1) edge[transform canvas={xshift=-.5em}] node[pos=.3] {H^2 \oplus I^2} (a2)
(a2) edge node {1} (a3)
(a1) edge node[swap] {1 \oplus \xi \oplus 1} (b1)
(b1) edge[transform canvas={xshift=-.5em}] node[swap,pos=.3] {1 \oplus 1} (b2)
(b2) edge node[swap,pos=.7] {(H \oplus I)^2} (a3)
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\def\v{-1.4}
\draw[0cell=.85]
(0,0) node (a1) {HFx \oplus HGx \oplus IFx \oplus IGx}
(a1)+(5,0) node (a2) {H(Fx \oplus Gx) \oplus I(Fx \oplus Gx)}
(a1)+(0,\v) node (b1) {HFx \oplus IFx \oplus HGx \oplus IGx}
(a2)+(0,\v) node (b2) {HFx \oplus HGx \oplus IFx \oplus IGx}
;
\draw[1cell=.8]
(a1) edge node {H^2 \oplus I^2} (a2)
(a1) edge node[swap] {1 \oplus \xi \oplus 1} (b1)
(b1) edge node {1 \oplus \xi \oplus 1} (b2)
(b2) edge node[swap] {H^2 \oplus I^2} (a2)
;
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {\psu(\C,\D) \times \psu(\B,\C) \times \B}
(a)+(5,0) node (b) {\psu(\B,\D) \times \B}
(a)+(0,\v) node (c) {\psu(\C,\D) \times \C}
(b)+(0,\v) node (d) {\D}
;
\draw[1cell]
(a) edge node {\mcomp_{\B,\C,\D} \times\, 1} (b)
(b) edge node {\ev_{\B,\D}} (d)
(a) edge node[swap] {1 \times \ev_{\B,\C}} (c)
(c) edge node {\ev_{\C,\D}} (d)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\a{.7} \def\h{2} \def\t{25} \def\s{22}
\draw[0cell=1]
(0,0) node (b) {\B}
(b)+(\h,0) node (c) {\C}
(c)+(\h,0) node (d) {\D}
;
\draw[1cell=.8]
(b) edge[bend left=\t] node {F} (c)
(b) edge[bend right=\t] node[swap] {G} (c)
(c) edge[bend left=\t] node {H} (d)
(c) edge[bend right=\t] node[swap] {I} (d)
;
\draw[2cell]
node[between=b and c at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=c and d at .43, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{2.5} \def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a1) {HFx}
(a1)+(\h,0) node (a2) {HGx}
(a2)+(\h,0) node (a3) {IGx}
(a2)+(0,\v) node (b2) {HGy}
(a3)+(0,\v) node (b3) {IGy}
;
\draw[1cell=.85]
(a1) edge node {H\theta_x} (a2)
(a2) edge node {\psi_{Gx}} (a3)
(a1) edge node[swap] {H\ev_{\B,\C}(\theta,f)} (b2)
(b2) edge node {\psi_{Gy}} (b3)
(a2) edge node {HGf} (b2)
(a3) edge node {IGf} (b3)
;
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{45} \def\t{45}
\draw[0cell=.9]
(0,0) node (a) {\M}
(a)+(2,0) node (b) {\N}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {F} (b)
(a) edge node[pos=.2] {G} (b)
(a) edge[bend right=\s] node[swap] {H} (b)
;
\draw[2cell=.9]
node[between=a and b at .47, shift={(0,.3)}, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=a and b at .47, shift={(0,-.3)}, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell=.9]
(0,0) node (a) {\phantom{\M}}
(a)+(2.5,0) node (b) {\phantom{\N}}
(a)+(-.3,0) node (a') {\MCat}
(b)+(.3,0) node (b') {\NCat}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node[pos=.52] {\dF} (b)
(a) edge[bend right=\t] node[swap,pos=.52] {\dH} (b)
;
\draw[1cell=.7]
(a) edge node[pos=.25] {\dG} (b)
;
\draw[2cell=.85]
node[between=a and b at .45, shift={(0,.4)}, rotate=-90, 2label={above,\dtheta}] {\Rightarrow}
node[between=a and b at .45, shift={(0,-.35)}, rotate=-90, 2label={above,\dpsi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2} \def\w{.6}
\draw[0cell]
(0,0) node (a) {\C_F}
(a)+(\h,0) node (b) {\C_G}
(b)+(\h,0) node (c) {\C_H}
;
\draw[1cell=.9]
(a) edge node {\C_\theta} (b)
(b) edge node {\C_\psi} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {\C_{\psi\theta}} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{3} \def\w{.6}
\draw[0cell]
(0,0) node (a) {F\C(x,y)}
(a)+(\h,0) node (b) {G\C(x,y)}
(b)+(\h,0) node (c) {H\C(x,y)}
;
\draw[1cell=.9]
(a) edge node {\theta_{\C(x,y)}} (b)
(b) edge node {\psi_{\C(x,y)}} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {(\psi\theta)_{\C(x,y)}} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2} \def\t{25} \def\s{20}
\draw[0cell]
(0,0) node (a) {\M}
(a)+(\h,0) node (b) {\N}
(b)+(\h,0) node (c) {\P}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
(b) edge[bend left=\t] node {F'} (c)
(b) edge[bend right=\t] node[swap] {G'} (c)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b and c at .45, rotate=-90, 2label={above,\theta'}] {\Rightarrow}
;
\begin{scope}[shift={(5.5,0)}]
\draw[0cell]
(0,0) node (a) {\M}
(a)+(2.5,0) node (b) {\P}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {F'F} (b)
(a) edge[bend right=\s] node[swap] {G'G} (b)
;
\draw[2cell]
node[between=a and b at .4, rotate=-90, 2label={above,\theta' \!\ast \theta}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.8} \def\t{30} \def\s{26}
\draw[0cell=.8]
(0,0) node (a) {\phantom{M}}
(a)+(\h,0) node (b) {\phantom{M}}
(b)+(.5,0) node (c) {\phantom{M}}
(c)+(\h,0) node (d) {\phantom{M}}
(a)+(-.25,0) node (a') {\MCat}
node[between=b and c at .5] {\NCat}
(d)+(.25,0) node (d') {\PCat}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {\dF} (b)
(a) edge[bend right=\t] node[swap] {\dG} (b)
(c) edge[bend left=\t] node {\dsub{F'}} (d)
(c) edge[bend right=\t] node[swap] {\dsub{G'}} (d)
;
\draw[2cell=.85]
node[between=a and b at .37, rotate=-90, 2label={above,\dtheta}] {\Rightarrow}
node[between=c and d at .35, rotate=-90, 2label={above,\dthap}] {\Rightarrow}
;
\begin{scope}[shift={(6,0)}]
\draw[0cell=.8]
(0,0) node (a) {\phantom{M}}
(a)+(2,0) node (b) {\phantom{M}}
(a)+(-.25,0) node (a') {\MCat}
(b)+(.25,0) node (b') {\PCat}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {\dsub{F'F}} (b)
(a) edge[bend right=\s] node[swap] {\dsub{G'G}} (b)
;
\draw[2cell=.8]
node[between=a and b at .33, rotate=-90, 2label={above,\dsub{\theta' \!\ast \theta}}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\def\v{.8} \def\h{2.5}
\draw[0cell]
(0,0) node (a1) {(\C_F)_{F'}}
(a1)+(\h,0) node (a2) {(\C_G)_{F'}}
(a2)+(\h,0) node (a3) {(\C_G)_{G'}}
(a1)+(0,\v) node (b1) {\C_{F'F}}
(a3)+(0,\v) node (b3) {\C_{G'G}}
;
\draw[1cell=.9]
(a1) edge[-,double equal sign distance] (b1)
(a3) edge[-,double equal sign distance] (b3)
(a1) edge node {(\C_\theta)_{F'}} (a2)
(a2) edge node {(\C_G)_{\theta'}} (a3)
(b1) edge node {\C_{\theta' \!* \theta}} (b3)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{3.5} \def\w{.7}
\draw[0cell]
(0,0) node (a) {F'F\C(x,y)}
(a)+(\h,0) node (b) {F'G\C(x,y)}
(b)+(\h,0) node (c) {G'G\C(x,y)}
;
\draw[1cell=.9]
(a) edge node {F'\theta_{\C(x,y)}} (b)
(b) edge node {\theta'_{G\C(x,y)}} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {(\theta' \!* \theta)_{\C(x,y)}} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a1) {\big(\txotimes_{i=1}^n x_i\big) \otimes y_1 \otimes \cdots \otimes y_p}
(a1)+(4.7,0) node (a2) {z}
(a1)+(0,\v) node (b1) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes y_1 \otimes \cdots \otimes y_p}
(a2)+(0,\v) node (b2) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes \big(\txotimes_{j=1}^p y_j\big)}
;
\draw[1cell=.9]
(a1) edge node {\chi(f)} (a2)
(a1) edge node[swap] {f \otimes 1_{y_1} \otimes \cdots \otimes 1_{y_p}} (b1)
(b1) edge node {\iso} (b2)
(b2) edge node[swap,pos=.4] {\ev_{\otimes_{j=1}^p y_j,\, z}} (a2)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.5} \def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\big(\txotimes_{i=1}^n x_i\big) \otimes \big(\txotimes_{j=1}^p y_j)}
(a)+(4,0) node (b) {\big(\txotimes_{i=1}^n x_i\big) \otimes y_1 \otimes \cdots \otimes y_p}
(b)+(3,0) node (c) {z}
;
\draw[1cell=.9]
(a) edge node {\iso} (b)
(b) edge node {g} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt, shorten <=-.5ex] |- ($(b)+(-1,\w)$)
-- node {\gbar} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{3.8} \def\v{-1.4}
\draw[0cell=.75]
(0,0) node (a1) {\big(\txotimes_{i=1}^n x_{\sigma(i)}\big) \otimes y_{\vsi(1)} \otimes \cdots \otimes y_{\vsi(p)}}
(a1)+(1.5*\h,0) node (a2) {\big(\txotimes_{i=1}^n x_i\big) \otimes y_1 \otimes \cdots \otimes y_p}
(a1)+(0,\v) node (b1) {\big(\txotimes_{i=1}^n x_i\big) \otimes y_{\vsi(1)} \otimes \cdots \otimes y_{\vsi(p)}}
(b1)+(2*\h,0) node (b3) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes y_1 \otimes \cdots \otimes y_p}
(b1)+(0,\v) node (c1) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes  y_{\vsi(1)} \otimes \cdots \otimes y_{\vsi(p)}}
(c1)+(\h,\v/2) node (c2) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes \big(\txotimes_{j=1}^p y_{\vsi(j)}\big)}
(c2)+(\h,-\v/2) node (c3) {\big[\txotimes_{j=1}^p y_j \scs z\big] \otimes  \big(\txotimes_{j=1}^p y_j\big)}
(c1)+(0,\v) node (d1) {\big[\txotimes_{j=1}^p y_{\vsi(j)} \scs z\big] \otimes  y_{\vsi(1)} \otimes \cdots \otimes y_{\vsi(p)}}
(d1)+(\h,\v/2) node (d2) {\big[\txotimes_{j=1}^p y_{\vsi(j)} \scs z\big] \otimes \big(\txotimes_{j=1}^p y_{\vsi(j)}\big)}
(d2)+(\h,0) node (d3) {z}
;
\draw[1cell=.75]
(a1) edge node {\sigma \otimes \vsi} (a2)
(a2) edge[bend left=20] node[pos=.7] {f \otimes 1 \otimes \cdots \otimes 1} (b3)
(b3) edge node {\iso} (c3)
(c3) edge node {\ev} (d3)
(a1) edge node[swap] {\sigma \otimes 1 \otimes \cdots \otimes 1} (b1)
(b1) edge node[swap] {f \otimes 1 \otimes \cdots \otimes 1} (c1)
(c1) edge node[swap] {\vsi \otimes 1 \otimes \cdots \otimes 1} (d1)
(d1) edge[bend right=10, transform canvas={xshift=-1em}, shorten >=-2ex] node[pos=.6] {\iso} (d2)
(d2) edge node {\ev} (d3)
(b1) edge node[pos=.3] {1 \otimes \vsi} (a2)
(c1) edge node {1 \otimes \vsi} (b3)
(c1) edge[bend right=10] node {\iso} (c2)
(c2) edge node {\vsi \otimes 1} (d2)
(c2) edge[bend right=10] node {1 \otimes \vsi} (c3)
;
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[vcenter]
\def\h{5.5} \def\u{-.8} \def\t{15}
\draw[0cell=.9]
(0,0) node (a1) {(P \oplus Q) \angx \oplus (P \oplus Q) \angxp}
(a1)+(0,\u) node (a2) {P\angx \oplus Q\angx \oplus P\angxp \oplus Q\angxp}
(a2)+(\h/2,-1) node (a3) {P\angx \oplus P\angxp \oplus Q\angx \oplus Q\angxp}
(a1)+(\h,0) node (b1) {(P \oplus Q) \angxpp}
(b1)+(0,\u) node (b2) {P\angxpp \oplus Q\angxpp}
;
\draw[1cell=.9]
(a1) edge node {(P \oplus Q)^2_i} (b1)
(b1) edge[-,double equal sign distance] (b2)
(a1) edge[-,double equal sign distance] (a2)
(a2) edge[out=-90,in=180] node[swap,pos=.2] {1 \oplus \xi \oplus 1} (a3)
(a3) edge[out=0,in=-90] node[pos=.8,swap] {P^2_i \oplus Q^2_i} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{23}
\draw[0cell=1]
(0,0) node (a) {\txprod_{i=1}^n \C_i}
(a)+(.4,0) node (a') {\phantom{D}}
(a')+(2,0) node (b) {\D}
;
\draw[1cell=.9]
(a') edge[bend left=\t] node {P} (b)
(a') edge[bend right=\t] node[swap] {P'} (b)
;
\draw[2cell]
node[between=a' and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell=1]
(0,0) node (a) {\txprod_{i=1}^n \C_i}
(a)+(.4,0) node (a') {\phantom{D}}
(a')+(2,0) node (b) {\D}
;
\draw[1cell=.9]
(a') edge[bend left=\t] node {Q} (b)
(a') edge[bend right=\t] node[swap] {Q'} (b)
;
\draw[2cell]
node[between=a' and b at .45, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{22}
\draw[0cell=1]
(0,0) node (a) {\txprod_{i=1}^n \C_i}
(a)+(.4,0) node (a') {\phantom{D}}
(a')+(2.7,0) node (b') {\phantom{D}}
(b')+(.3,0) node (b) {\D \times \D}
(b)+(1.7,0) node (c) {\D}
;
\draw[1cell=.9]
(a') edge[bend left=\t] node {(P,Q)} (b')
(a') edge[bend right=\t] node[swap] {(P',Q')} (b')
(b) edge node {\oplus} (c)
;
\draw[2cell]
node[between=a' and b' at .35, rotate=-90, 2label={above, (\theta,\psi)}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell]
(0,0) node (a) {P\angx}
(a)+(2.5,0) node (b) {Q\angx}
(a)+(0,\v) node (c) {P\angy}
(b)+(0,\v) node (d) {Q\angy}
;
\draw[1cell=.9]
(a) edge node {\theta_{\angx}} (b)
(b) edge node {Q\angf} (d)
(a) edge node[swap] {P\angf} (c)
(c) edge node {\theta_{\angy}} (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-.8}
\draw[0cell=.9]
(0,0) node (a) {\ev_{\angCD} \big(P,\angx\big) \oplus \ev_{\angCD} \big(Q,\angx\big)}
(a)+(5.5,0) node (b) {\ev_{\angCD} \big(P \oplus Q,\angx\big)}
(a)+(0,\v) node (a') {P\angx \oplus Q\angx}
(b)+(0,\v) node (b') {(P \oplus Q)\angx}
;
\draw[1cell=.9]
(a) edge node {(\ev_{\angCD})^2_1} (b)
(a') edge node {1} (b')
;
\draw[1cell=1.5]
(a) edge[-,double equal sign distance] (a')
(b) edge[-,double equal sign distance] (b')
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-.8}
\draw[0cell=.8]
(0,0) node (a) {\ev_{\angCD} \big(P,\angx\big) \oplus \ev_{\angCD} \big(P,\angx \compi x_i'\big)}
(a)+(6,0) node (b) {\ev_{\angCD} \big(P,\angx \compi (x_i \oplus x_i')\big)}
;
\draw[0cell=.9]
(a)+(0,\v) node (a') {P\angx \oplus P\big(\angx \compi x_i')}
(b)+(0,\v) node (b') {P\big(\angx \compi (x_i \oplus x_i')\big)}
;
\draw[1cell=.9]
(a) edge node {(\ev_{\angCD})^2_{i+1}} (b)
(a') edge node {P^2_i} (b')
;
\draw[1cell=1.5]
(a) edge[-,double equal sign distance] (a')
(b) edge[-,double equal sign distance] (b')
;
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a1) {P\angw\angy}
(a1)+(4,0) node (a2) {P\angx\angy}
(a1)+(0,\v) node (b1) {P\angw\angz}
(a2)+(0,\v) node (b2) {P\angx\angz}
;
\draw[1cell=.8]
(a1) edge node[pos=.4] {P\angf_{\angy}} (a2)
(a2) edge node {P\angx\angg} (b2)
(a1) edge node[swap] {P\angw\angg} (b1)
(b1) edge node[pos=.4] {P\angf_{\angz}} (b2)
(a1) edge node[above,sloped,pos=.6] {(\chi P)\big(\angf,\angg\big)} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-.9}
\draw[0cell=.8]
(0,0) node (a1) {(\chi P)\brb{\angw,\angy} \oplus (\chi P)\brb{\angwp,\angy}}
(a1)+(6,0) node (a2) {(\chi P)\brb{\angwpp,\angy}}
(a1)+(0,\v) node (b1) {P\angw\angy \oplus P\angwp\angy}
(a2)+(0,\v) node (b2) {P\angwpp\angy}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (b1)
(a2) edge[-,double equal sign distance] (b2)
(a1) edge node {\big((\chi P)^2_i\big)_{\angw,\angy;\, x_i}} (a2)
(b1) edge node {\big((P^2_i)_{\angw;\, x_i}\big)_{\angy}} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-.9}
\draw[0cell=.8]
(0,0) node (a1) {(\chi P)\brb{\angw,\angy} \oplus (\chi P)\brb{\angw, \angyp}}
(a1)+(6,0) node (a2) {(\chi P)\brb{\angw, \angypp}}
(a1)+(0,\v) node (b1) {P\angw\angy \oplus P\angw\angyp}
(a2)+(0,\v) node (b2) {P\angw\angypp}
;
\draw[1cell=.8]
(a1) edge[-,double equal sign distance] (b1)
(a2) edge[-,double equal sign distance] (b2)
(a1) edge node {\big((\chi P)^2_{n+j}\big)_{\angw,\angy;\, z_j}} (a2)
(b1) edge node {\big(P\angw^2_j\big)_{\angy;\, z_j}} (b2)
;
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[vcenter]
\def\v{.9}
\draw[0cell=.9]
(0,0) node (a) {R\big(\angw,\angy\big) \oplus R\big(\angw,\angyp\big)}
(a)+(6,0) node (b) {R\big(\angw,\angypp\big)}
(a)+(0,\v) node (a1) {(\Psi R)\angw\angy \oplus (\Psi R)\angw\angyp}
(b)+(0,\v) node (b1) {(\Psi R)\angw\angypp}
;
\draw[1cell=.9]
(a1) edge[-,double equal sign distance] (a)
(b1) edge[-,double equal sign distance] (b)
(a1) edge node {\big((\Psi R)\angw^2_j\big)_{\angy;\, z_j}} (b1)
(a) edge node {(R^2_{n+j})_{\angw,\angy;\, z_j}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\t{23}
\draw[0cell]
(0,0) node (a) {\phantom{D}}
(a)+(-.4,0) node (a') {\txprod_{j=1}^p \D_j}
(a)+(3,0) node (b) {\phantom{\B}}
(b)+(0,.04) node (b') {\B}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {(\Psi R)\angw} (b)
(a) edge[bend right=\t] node[swap] {(\Psi R)\angx} (b)
;
\draw[2cell=1]
node[between=a and b at .3, rotate=-90, 2label={above,(\Psi R)\angf}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{.9}
\draw[0cell=.9]
(0,0) node (a) {R\big(\angw,\angy\big)}
(a)+(4,0) node (b) {R\big(\angx,\angy\big)}
(a)+(0,\v) node (a1) {(\Psi R)\angw\angy}
(b)+(0,\v) node (b1) {(\Psi R)\angx\angy}
;
\draw[1cell=.9]
(a1) edge[-,double equal sign distance] (a)
(b1) edge[-,double equal sign distance] (b)
(a1) edge node {(\Psi R)\angf_{\angy}} (b1)
(a) edge node {R\big(\angf,1_{\angy}\big)} (b)
;
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a1) {R\big(\angw,\angy\big) \oplus R\big(\angw,\angyp\big)}
(a1)+(5,0) node (a2) {R\big(\angw,\angypp\big)}
(a1)+(0,\v) node (b1) {R\big(\angx,\angy\big) \oplus R\big(\angx,\angyp\big)}
(a2)+(0,\v) node (b2) {R\big(\angx,\angypp\big)}
;
\draw[1cell=.8]
(a1) edge node {(R^2_{n+j})_{\angw,\angy;\, z_j}} (a2)
(b1) edge node {(R^2_{n+j})_{\angx,\angy;\, z_j}} (b2)
(a1) edge[transform canvas={xshift=2.5em}] node[swap] {R\big(\angf,1_{\angy}\big) \oplus R\big(\angf,1_{\angyp}\big)} (b1)
(a2) edge[transform canvas={xshift=-1em}] node {R\big(\angf,1_{\angypp}\big)} (b2)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\t{23}
\draw[0cell]
(0,0) node (a) {\phantom{D}}
(a)+(-.4,0) node (a') {\txprod_{j=1}^p \D_j}
(a)+(3.5,0) node (b) {\phantom{\B}}
(b)+(0,.04) node (b') {\B}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {(\Psi R)\angw \oplus (\Psi R)\angwp} (b)
(a) edge[bend right=\t] node[swap] {(\Psi R)\angwpp} (b)
;
\draw[2cell=.85]
node[between=a and b at .25, rotate=-90, 2label={above,\big((\Psi R)^2_i\big)_{\angw;\, x_i}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{.9}
\draw[0cell=.9]
(0,0) node (a) {R\big(\angw,\angy\big) \oplus R\big(\angwp,\angy\big)}
(a)+(5.8,0) node (b) {R\big(\angwpp,\angy\big)}
(a)+(0,\v) node (a1) {(\Psi R)\angw\angy \oplus (\Psi R)\angwp\angy}
(b)+(0,\v) node (b1) {(\Psi R)\angwpp\angy}
;
\draw[1cell=.9]
(a1) edge[-,double equal sign distance] (a)
(b1) edge[-,double equal sign distance] (b)
(a1) edge node {\left(\big((\Psi R)^2_i\big)_{\angw;\, x_i}\right)_{\angy}} (b1)
(a) edge node {(R^2_i)_{\angw,\angy;\, x_i}} (b)
;
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=33mm,y=15mm,vcenter]
    \tikzset{0cell/.append style={nodes={scale=.85}}}
    \tikzset{1cell/.append style={nodes={scale=.85}}}
      \draw[0cell] %objects
      (0,0) node (a) {
        \pu \oplus P\bang{x}
      }
      (1,0) node (b) {
        P\bang{x}
      }
      (0,-1) node (c) {
        P\big( \ang{x_i}_{i \ne j} \insj \pu \big) \oplus P\bang{x}
      }
      (1,-1) node (d) {
        P\bang{x\compj (\pu \oplus x_j)}
      }
      ;
      \draw[1cell] %arrows
      (a) edge node {1} (b)
      (a) edge['] node {P^0_j \oplus 1} (c)
      (d) edge['] node {1} (b)
      (c) edge node {P^2_j} (d)
      ;
      \begin{scope}[shift={(2,0)}]
        \draw[0cell] %objects
        (0,0) node (a) {
          P\bang{x} \oplus \pu
        }
        (1,0) node (b) {
          P\bang{x}
        }
        (0,-1) node (c) {
          P\bang{x} \oplus P\big( \ang{x_i}_{i \ne j} \insj \pu \big)
        }
        (1,-1) node (d) {
          P\bang{x\compj (x_j \oplus \pu)}
        }
        ;
        \draw[1cell] %arrows
        (a) edge node {1} (b)
        (a) edge['] node {1 \oplus P^0_j} (c)
        (d) edge['] node {1} (b)
        (c) edge node {P^2_j} (d)
        ;
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=53mm,y=15mm,vcenter]
      \tikzset{0cell/.append style={nodes={scale=.85}}}
      \tikzset{1cell/.append style={nodes={scale=.85}}}
      \draw[0cell] %objects
      (0,0) node (a) {
        \pu \oplus \pu
      }
      (1,0) node (b) {
        \pu
      }
      (0,-1) node (c) {
        P\big( \ang{x_i}_{i \ne j} \insj \pu \big)
        \oplus
        P\big( \ang{x_i}_{i \ne j} \compk x_k' \insj \pu \big)
      }
      (1,-1) node (d) {
        P\big( \ang{x_i}_{i \ne j} \compk (x_k \oplus x_k') \insj \pu \big)
      }
      ;
      \draw[1cell] %arrows
      (a) edge node {1} (b)
      (a) edge['] node {P^0_j \oplus P^0_j} (c)
      (b) edge node {P^0_j} (d)
      (c) edge node {P^2_k} (d)
      ;
    \end{tikzpicture}
\begin{tikzpicture}[x=43mm,y=15mm,baseline={(a.base)}]
      \def\h{.5ex}
      \tikzset{0cell/.append style={nodes={scale=.85}}}
      \tikzset{1cell/.append style={nodes={scale=.85}}}
      \draw[0cell] %objects
      (0,0) node (a) {
        \pu
      }
      (1,0) node (b) {
        P\big( \ang{x_i}_{i \ne j,k} \insk \pu \insj \pu \big).
      }
      ;
      \draw[1cell] %arrows
      (a) edge[transform canvas={shift={(0,\h)}}] node {P^0_j} (b)
      (a) edge[',transform canvas={shift={(0,-\h)}}] node {P^0_k} (b)
      ;
    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=18ex,y=6ex,vcenter]
      \draw[0cell] %objects
      (0,0) node (a) {\permcatst\scmap{\ang{\C};\D}}
      (a)+(1.3,1) node (b) {\permcatsg\scmap{\ang{\C};\D}}
      (a)+(1.3,-1) node (sub) {\permcatsus\scmap{\ang{\C};\D}}
      (b)+(1.3,0) node (c) {\permcat\scmap{\ang{\C};\D}}
      (sub)+(1.3,0) node (suc) {\permcatsu\scmap{\ang{\C};\D}}
      ;
      \draw[1cell] %arrows
      (a) edge node {} (b)
      (a) edge node {} (sub)
      (b) edge node {} (c)
      (sub) edge node {} (suc)
      (sub) edge node {} (b)
      (suc) edge node {} (c)
      ;
    \end{tikzpicture}
\begin{tikzpicture}[xscale=3,yscale=2.5,vcenter]
\draw[0cell=.9]
(0,0) node (a) {\prod_{j=1}^n \C_j}
(a)++(1,0) node (b) {\D}
;
\draw[1cell=.9]  
(a) edge[bend left=25] node[pos=.45] {(P, \{P^2_j\}, \{P^0_j\})} (b)
(a) edge[bend right=25] node[swap,pos=.45] {(Q, \{Q^2_j\}), \{Q^0_j\})} (b)
;
\draw[2cell] 
node[between=a and b at .5, shift={(0,0)}, rotate=-90, 2label={below,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[xscale=3,yscale=2.5,vcenter]
\draw[0cell=.9]
(0,0) node (a) {\prod_{j=1}^n \C_j}
(a)++(1,0) node (b) {\D}
(a)++(-.75,0) node (c) {\prod_{j=1}^n \C_{\sigma(j)}}
;
\draw[1cell=.9]  
(c) edge node {\sigma} (a)
(a) edge[bend left=25] node[pos=.45] {(P, \{P^2_j\}, \{P^0_j\})} (b)
(a) edge[bend right=25] node[swap,pos=.45] {(Q, \{Q^2_j\}, \{Q^0_j\})} (b)
;
\draw[2cell] 
node[between=a and b at .5, shift={(0,0)}, rotate=-90, 2label={below,\theta}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[vcenter,x=7ex,y=10ex]
      \draw[0cell]
      (0,0) node (a) {\permcat\left( \angC \sscs \clpermcat\pangDB\right)}
      (a)+(4.5,0) node (b) {\permcat\scmap{\angC,\angD;\B}}
      ;
      \draw[1cell=.9]
      (a) edge[transform canvas={yshift=.6ex}] node {\chi} (b)
      (b) edge[transform canvas={yshift=-.4ex}] node {\Psi} (a)
      ;
    \end{tikzpicture}
\begin{tikzpicture}[x=35ex,y=6ex,vcenter]
      \draw[0cell=.9] %objects
      (0,0) node (a) {\pu}
      (0,-1) node (a') {\pu}
      (a)+(1,0) node (b) {(\chi P)\big( (\ang{w_k}_{k \ne i} \insi \pu) \scs \ang{y} \big)}
      (a')+(1,0) node (b') {P(\ang{w_k}_{k \ne i} \insi \pu)\ang{y}}
      ;
      \draw[1cell=.9] %arrows
      (b) edge[equal] node {} (b')
      (a) edge[equal] node {} (a')
      (a) edge node {\big( (\chi P)^0_i \big)_{\ang{w_k}_{k \ne i},\ang{y}}} (b)
      (a') edge node {\big( (P^0_i)_{\ang{w_k}_{k \ne i}} \big)_{\ang{y}}} (b')
      ;
    \end{tikzpicture}
  \end{equation}
  \begin{equation}\label{eq:chiP0n+j}
    \begin{tikzpicture}[x=35ex,y=6ex,vcenter]
      \draw[0cell=.9] %objects
      (0,0) node (a) {\pu}
      (0,-1) node (a') {\pu}
      (a)+(1,0) node (b) {(\chi P)\big( \ang{w} \scs (\ang{y_k}_{k \ne j} \insj \pu) \big)}
      (a')+(1,0) node (b') {P\ang{w}(\ang{y_k}_{k \ne j} \insj \pu)}
      ;
      \draw[1cell=.9] %arrows
      (b) edge[equal] node {} (b')
      (a) edge[equal] node {} (a')
      (a) edge node {\big( (\chi P)^0_{n+j} \big)_{\ang{w},\ang{y_k}_{k \ne j}}} (b)
      (a') edge node {\big( P\ang{w}^0_j \big)_{\ang{y_k}_{k \ne j}}} (b')
      ;
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4} \def\h{3}
\draw[0cell=.85]
(0,0) node (a) {\big(F\clM_{y;\,z} \scs F\clM_{x;\,y}\big)}
(a)+(\h,0) node (b) {F\clM_{x;\,z}}
(a)+(0,\v) node (c) {\big(\clN_{Fy;\,Fz} \scs \clN_{Fx;\,Fy}\big)}
(b)+(0,\v) node (d) {\clN_{Fx;\,Fz}}
;
\draw[1cell=.85]
(a) edge node {F(\comp)} (b)
(b) edge node {\Fse_{x,z}} (d)
(a) edge node[swap] {(\Fse_{y,z} \scs \Fse_{x,y})} (c)
(c) edge node {\comp} (d)
;
\begin{scope}[shift={(\h+1.5,0)}]
\draw[0cell=.85]
(0,0) node (a) {\ang{}}
(a)+(2,0) node (b) {F\clM_{x;\,x}}
(b)+(0,\v) node (c) {\clN_{Fx;\,Fx}}
;
\draw[1cell=.85]
(a) edge node {F(i_x)} (b)
(b) edge node {\Fse_{x,x}} (c)
(a) edge node[swap] {i_{Fx}} (c)
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\def\h{4} \def\u{-.5} \def\v{-2.3} \def\s{5}
\draw[0cell=.8]
(0,0) node (a) {\big(F\clM_{y;\,z} \scs F\clM_{x;\,y} \scs Fx\big)}
(a)+(-\h,\u) node (b1) {\big(\clN_{Fy;\,Fz} \scs \clN_{Fx;\,Fy} \scs Fx\big)}
(a)+(\h,\u) node (b2) {\big(F\clM_{x;\,z} \scs Fx\big)}
(b1)+(0,\v) node (c1) {\big(\clN_{Fx;\,Fz} \scs Fx\big)}
(b2)+(0,\v) node (c2) {\big(\clN_{Fx;\,Fz} \scs Fx\big)}
(c1)+(\h,\u) node (d) {Fz}
node[between=a and c2 at .5, shift={(-1,0)}] (e1) {\big(F\clM_{y;\,z} \scs Fy\big)}
node[between=b1 and d at .5] (e2) {\big(\clN_{Fy;\,Fz} \scs Fy\big)}
node[between=b2 and e1 at .5] () {\filledlozenge}
node[between=c1 and e2 at .5] () {\spadesuit}
(a1)+(0,-.8) node () {\clubsuit}
;
\draw[1cell=.8]
(a) edge[bend right=\s, shorten >=-.5ex] node[swap,pos=.3] {(\Fse_{y,z} \scs \Fse_{x,y} \scs \opu)} (b1)
(a) edge[bend left=\s] node[pos=.2] {(F(\comp) \scs \opu)} (b2)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(b2) edge node {(\Fse_{x,z} \scs \opu)} (c2)
(c1) edge[bend right=\s] node[pos=.3] {\evN} (d)
(c2) edge[bend left=\s] node[swap,pos=.3] {\evN} (d)
;
\draw[1cell=.7]
(a) edge node[pos=.7] {(\opu \scs F(\evM))} (e1)
(a) edge node[swap,pos=.35] {(\Fse_{y,z} \scs F(\evM))} (e2)
(b1) edge node[pos=.7] {(\opu \scs \evN)} (e2)
(e1) edge node[swap,pos=.1] {(\Fse_{y,z} \scs \opu)} (e2)
(b2) edge[bend left=\s] node[pos=.3] {F(\evM)} (d)
(e1) edge node[swap,pos=.4] {F(\evM)} (d)
(e2) edge node[pos=.4] {\evN} (d)
;
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.4}
\draw[0cell=.85]
(0,0) node (a) {\big(\C_{y,z} \scs \C_{x,y} \scs Ax\big)}
(a)+(3,0) node (b) {\big(\C_{x,z} \scs Ax\big)}
(a)+(0,\v) node (c) {\big(\C_{y,z} \scs Ay\big)}
(b)+(0,\v) node (d) {Az}
;
\draw[1cell=.85]
(a) edge node {(\mcomp \scs \opu)} (b)
(b) edge node {\pn{A_{x,z}}} (d)
(a) edge node[swap] {(\opu \scs \pn{A_{x,y}})} (c)
(c) edge node {\pn{A_{y,z}}} (d)
;
\begin{scope}[shift={(5,0)}]
\draw[0cell=.85]
(0,0) node (a) {\big(\ang{} \scs Ax\big)}
(a)+(2.5,0) node (b) {\big(\C_{x,x} \scs Ax\big)}
(a)+(0,\v) node (c) {Ax}
(b)+(0,\v) node (d) {Ax}
;
\draw[1cell=.85]
(a) edge node {(i_x \scs \opu)} (b)
(b) edge node {\pn{A_{x,x}}} (d)
(c) edge node {\opu} (d)
;
\draw[1cell=2]
(a) edge[-,double equal sign distance] (c);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {\big(\C_{x,y} \scs Ax\big)}
(a)+(0,-1.4) node (b) {\big(\clM_{Ax;Ay} \scs Ax\big)}
(b)+(3.5,0) node (c) {Ay}
;
\draw[1cell=.9]
(a) edge node[swap] {(A_{x,y} \scs \opu)} (b)
(b) edge node[pos=.35] {\ev} (c)
(a) edge[bend left=15] node[pos=.4] {\pn{A_{x,y}}} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{1.7} \def\v{-1.4} \def\t{18}
\draw[0cell=.85]
(0,0) node (a) {\big(\C_{y,z} \scs \C_{x,y} \scs Ax\big)}
(a)+(-2*\h,\v) node (b1) {\big(\C_{y,z} \scs Ay\big)}
(a)+(0,\v) node (b2) {\big(\clM_{Ay;Az} \scs \clM_{Ax;Ay} \scs Ax\big)}
(a)+(2*\h,\v) node (b3) {\big(\C_{x,z} \scs Ax\big)}
(b2)+(-\h,\v) node (c1) {\big(\clM_{Ay;Az} \scs Ay\big)}
(b2)+(\h,\v) node (c2) {\big(\clM_{Ax;Az} \scs Ax\big)} 
(c1)+(\h,\v) node (d) {Az}
;
\draw[0cell]
(b2)+(1.5,.7) node () {\pentagram}
;
\draw[1cell=.75]
(b1) edge node {(A_{y,z} \scs \opu)} (c1)
(b3) edge node[swap] {(A_{x,z} \scs \opu)} (c2)
(b2) edge node[swap,sloped,pos=.4] {(\opu \scs \ev)} (c1)
(b2) edge node[swap,sloped,pos=.4] {(\comp \scs \opu)} (c2)
;
\draw[1cell=.85]
(a) edge[transform canvas={xshift=-1ex}, shorten <=-1ex, bend right=\t] node[swap,pos=.6] {(\opu \scs \pn{A_{x,y}})} (b1)
(a) edge node[pos=.6,swap] {(A_{y,z} \scs A_{x,y} \scs \opu)} (b2)
(a) edge[transform canvas={xshift=1ex}, shorten <=-1ex, bend left=\t] node[pos=.6] {(\mcomp \scs \opu)} (b3)
(c1) edge node {\ev} (d)
(c2) edge node[swap] {\ev} (d)
(b1) edge[out=-90,in=180] node[swap,pos=.3] {\pn{A_{y,z}}} (d)
(b3) edge[out=-90,in=0] node[pos=.3] {\pn{A_{x,z}}} (d)
;
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {\big(\ang{} \scs Ax\big)}
(a)+(0,-1.4) node (b) {\big(\clM_{Ax;Bx} \scs Ax\big)}
(b)+(3.5,0) node (c) {Bx}
;
\draw[1cell=.9]
(a) edge node[swap] {(\theta_x \scs \opu)} (b)
(b) edge node[pos=.35] {\ev} (c)
(a) edge[bend left=15] node[pos=.4] {\pn{\theta_x}} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\f{1.5} \def\g{3} \def\h{3} \def\t{15} \def\u{-1} \def\v{-1.5} 
\draw[0cell=.8]
(0,0) node (a1) {\big(\C_{x,y} \scs \ang{} \scs Ax\big)}
(a1)+(\h,0) node (a2) {\big(\ang{} \scs \C_{x,y} \scs Ax\big)}
(a1)+(-\g,\u) node (b1) {\big(\C_{x,y} \scs Bx\big)}
(a1)+(0,\v) node (b2) {\big(\clM_{Bx;By} \scs \clM_{Ax;Bx} \scs Ax\big)}
(a2)+(0,\v) node (b3) {\big(\clM_{Ay;By} \scs \clM_{Ax;Ay} \scs Ax\big)}
(a2)+(\g,\u) node (b4) {\big(\ang{} \scs Ay\big)}
(b2)+(-\f,\v) node (c1) {\big(\clM_{Bx;By} \scs Bx\big)}
(b2)+(\h/2,\v) node (c2) {\big(\clM_{Ax;By} \scs Ax\big)}
(b3)+(\f,\v) node (c3) {\big(\clM_{Ay;By} \scs Ay\big)}
(c2)+(0,\v) node (d) {By}
;
\draw[0cell]
(a1)+(\h/2,\v/2) node () {\pentagram}
;
\draw[1cell=2]
(a1) edge[-,double equal sign distance] (a2)
;
\draw[1cell=.8]
(b1) [rounded corners=3pt] |- ($(c1)+(0,\v)$) -- node[pos=0] {\pn{B_{x,y}}} (d)
;
\draw[1cell=.8]
(a1) edge[bend right=\t] node[swap] {(\opu \scs \pn{\theta_x})} (b1)
(a2) edge[bend left=\t] node {\pn{A_{x,y}}} (b4)
(b4) [rounded corners=3pt] |- ($(c3)+(0,\v)$) -- node[pos=0,swap] {\pn{\theta_y}} (d)
(a1) edge node[swap] {(B_{x,y} \scs \theta_x \scs \opu)} (b2)
(a2) edge node {(\theta_y \scs A_{x,y} \scs \opu)} (b3)
(b1) edge node[sloped] {(B_{x,y} \scs \opu)} (c1)
(b2) edge node {(\opu \scs \ev)} (c1)
(b2) edge node[sloped,pos=.6] {(\comp \scs \opu)} (c2)
(b3) edge node[sloped,pos=.6] {(\comp \scs \opu)} (c2)
(b3) edge node[swap] {(\opu \scs \ev)} (c3)
(b4) edge node[sloped] {(\theta_y \scs \opu)} (c3)
(c1) edge node {\ev} (d)
(c2) edge node {\ev} (d)
(c3) edge node[swap] {\ev} (d)
;
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}
\def\h{2.5} \def\t{40} \def\s{30}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\M}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge node[pos=.2] {G} (b)
(a) edge[bend right=\t] node[swap] {H} (b)
;
\draw[2cell]
node[between=a and b at .45, shift={(0,.3)}, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=a and b at .45, shift={(0,-.3)}, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\ang{}}
(a)+(1.1,0) node (a') {\big(\ang{} \scs \ang{}\big)}
(a')+(3.5,0) node (b) {\big(\clM_{Gx;Hx} \scs \clM_{Fx;Gx}\big)}
(b)+(3,0) node (c) {\clM_{Fx;Hx}}
;
\draw[1cell=2]
(a) edge[-,double equal sign distance] (a')
;
\draw[1cell=.9]
(a') edge node {(\psi_x \scs \theta_x)} (b)
(b) edge node {\comp} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {(\psi\theta)_x} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.5} \def\u{-1.2} \def\t{1.5} \def\w{1}
\draw[0cell=.85]
(0,0) node (a1) {\big(\ang{} \scs \ang{} \scs Fx\big) = Fx}
(a1)+(\h,0) node (a2) {Gx = \big(\ang{} \scs Gx\big)}
(a1)+(0,\v) node (b1) {\big(\clM_{Gx;Hx} \scs \clM_{Fx;Gx} \scs Fx \big)}
(b1)+(\h,0) node (b2) {\big(\clM_{Gx;Hx} \scs Gx \big)}
(b1)+(0,\v) node (c1) {\big(\clM_{Fx;Hx} \scs Fx\big)}
(c1)+(\h,0) node (c2) {Hx}
;
\draw[1cell=.85]
(a1) edge node {\pn{\theta_x}} (a2)
(b1) edge node {(\opu \scs \ev)} (b2)
(c1) edge node {\ev} (c2)
(a1) edge node[swap] {( \psi_x \scs \theta_x \scs \opu)} (b1)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(a2) edge node[swap] {(\psi_x \scs \opu)} (b2)
(b2) edge node[swap] {\ev} (c2)
;
\draw[1cell=.85]
(a2) [rounded corners=3pt] -| ($(b2)+(\t,\w)$)
-- node[swap,pos=.1] {\pn{\psi_x}} ($(b2)+(\t,-\w)$) |- (c2)
;
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{3.8} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\ang{}}
(a)+(2.7,0) node (b) {F \clM\scmap{Ax;Bx}}
(b)+(\h,0) node (c) {\clN\scmap{FAx;FBx}}
;
\draw[1cell=.9]
(a) edge node {F\psi_x} (b)
(b) edge node {\Fse_{Ax, Bx}} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt,shorten >=-.5ex] |- ($(b)+(-1,\w)$)
-- node {(\Fdg \psi)_x} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3} \def\w{-2.4} \def\t{18}
\draw[0cell=.9]
(0,0) node (a) {\big( \ang{} \scs FAx \big)}
(a)+(0,\v) node (b) {\big( F\clM\scmap{Ax;Bx} \scs FAx \big)}
(b)+(0,\v) node (c) {\big( \clN\scmap{FAx;FBx} \scs FAx \big)}
(b)+(4,0) node (d) {FBx}
;
\draw[1cell=.9]
(a) edge node[swap] {\left( F\psi_x \scs 1_{FAx} \right)} (b)
(b) edge node[swap] {\left(\Fse_{Ax,Bx} \scs 1_{FAx}\right)} (c)
(a) edge[bend left=\t] node[pos=.6] {F(\pn{\psi_x})} (d)
(b) edge node[pos=.4] {F(\ev^\M_{Ax;\, Bx})} (d)
(c) edge[bend right=\t] node[swap,pos=.7] {\ev^\N_{FAx;\, FBx}} (d)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] -| ($(b)+(\w,1)$)
-- node[swap,pos=0] {\left( (\Fdg \psi)_x \scs 1_{FAx} \right)} ($(b)+(\w,-1)$) |- (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3} \def\t{18}
\draw[0cell=.9]
(0,0) node (a) {\big( \ang{} \scs Ax \big)}
(a)+(0,\v) node (b) {\big( \clM\scmap{Ax;Bx} \scs Ax \big)}
(b)+(3.5,0) node (d) {Bx}
;
\draw[1cell=.9]
(a) edge node[swap] {\left( \psi_x \scs 1_{Ax} \right)} (b)
(a) edge[bend left=\t] node[pos=.6] {\pn{\psi_x}} (d)
(b) edge node[pos=.4] {\ev^\M_{Ax;\, Bx}} (d)
;
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{25} \def\s{27}
\draw[0cell]
(0,0) node (a) {\M}
(a)+(1.7,0) node (b) {\M}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {1_\M} (b)
(a) edge[bend right=\t] node[swap] {EF} (b)
;
\draw[2cell]
node[between=a and b at .44, rotate=-90, 2label={above,\uni}] {\Rightarrow}
;
\begin{scope}[shift={(3.5,0)}]
\draw[0cell]
(0,0) node (a) {\N}
(a)+(1.7,0) node (b) {\N}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {1_\N} (b)
(a) edge[bend right=\s] node[swap] {FE} (b)
;
\draw[2cell]
node[between=a and b at .44, rotate=-90, 2label={above,\cou}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {E\C(x,y)}
(a)+(3.7,0) node (b) {EFE\C(x,y)}
;
\draw[1cell]
(a) edge[transform canvas={yshift=.6ex}] node {\uni_{E\C(x,y)}} (b)
(a) edge[transform canvas={yshift=-.4ex}] node[swap] {E\cou_{\C(x,y)}} (b) 
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{3.5} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\MCat(\C_E,\M)}
(a)+(\h,0) node (b) {\NCat(\C_{FE},\N)}
(b)+(\h,0) node (c) {\NCat(\C,\N)}
;
\draw[1cell=.9]
(a) edge node {\Fdg} (b)
(b) edge node {\C_\cou^*} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {\Fdgr} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.5} 
\draw[0cell=1]
(0,0) node (a) {\MCat}
(a)+(\h,0) node (b) {\NCat}
;
\draw[1cell=.9]
(a) edge[transform canvas={yshift=.6ex}] node {\dF} (b)
(b) edge[transform canvas={yshift=-.4ex}] node {\dE} (a)
(b) edge[out=20,in=-20,loop,looseness=4, shorten <=-.5ex, shorten >=-.5ex] node {\dFE = \dF \circ \dE} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{25}
\draw[0cell]
(0,0) node (a) {\phantom{\M}}
(a)+(2.5,0) node (b) {\phantom{\N}}
(a)+(-.3,0) node (a') {\NCat}
(b)+(.3,0) node (b') {\NCat}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {1_{\NCat}} (b)
(a) edge[bend right=\s] node[swap] {\dFE} (b)
;
\draw[2cell]
node[between=a and b at .39, rotate=-90, 2label={above,\dcou}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.2} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\C_{FE}}
(a)+(1.3,0) node (a') {(\C_E)_F}
(a')+(\h,0) node (b) {\M_F}
(b)+(\h,0) node (c) {\N}
;
\draw[1cell=1.5]
(a) edge[-,double equal sign distance] (a')
;
\draw[1cell=.9]
(a') edge node {A_F} (b)
(b) edge node {\Fse} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node[pos=.2] {\Fdg A} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{3.5} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {FE\C(x,y)}
(a)+(\h-.3,0) node (b) {F\clM\scmap{Ax;Ay}}
(b)+(\h,0) node (c) {\clN\scmap{FAx;FAy}.}
;
\draw[1cell=.9]
(a) edge node {FA_{x,y}} (b)
(b) edge node {\Fse_{Ax,Ay}} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt,shorten >=-.5ex] |- ($(b)+(-1,\w)$)
-- node {(\Fdg A)_{x,y}} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.7} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\C} 
(a)+(\h,0) node (b) {\C_{FE}}
(b)+(1.2,0) node (b') {(\C_E)_F}
(b')+(\h+.3,0) node (c) {\M_F}
(c)+(\h,0) node (d) {\N}
;
\draw[1cell=.9]
(a) edge node {\C_\cou} (b)
(b) edge[-,double equal sign distance] (b')
(b') edge node {A_F} (c)
(c) edge node {\Fse} (d)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b')+(0,\w)$)
-- node[pos=.25] {\Fdgr A} ($(c)+(0,\w)$) -| (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{.8} \def\v{-1.2}
\draw[0cell=.9]
(0,0) node (a) {\C(x,y)}
(a)+(5,0) node (b) {\clN\scmap{FAx; FAy}}
(a)+(\h,\v) node (c) {FE\C(x,y)}
(b)+(-\h,\v) node (d) {F\clM\scmap{Ax;Ay}}
;
\draw[1cell=.9]
(a) edge node {(\Fdgr A)_{x,y}} (b)
(a) edge node[swap,pos=.1] {\cou_{\C(x,y)}} (c)
(c) edge node {FA_{x,y}} (d)
(d) edge[shorten <=-.5ex, shorten >=-.5ex] node[swap,pos=.9] {\Fse_{Ax,Ay}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{25}
\draw[0cell]
(0,0) node (a) {\C_E}
(a)+(1.7,0) node (b) {\M}
;
\draw[1cell=.9]
(a) edge[bend left=30] node {A} (b)
(a) edge[bend right=30] node[swap] {B} (b)
;
\draw[2cell]
node[between=a and b at .42, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(3.5,0)}]
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.2,0) node (b) {\N}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {\Fdgr A} (b)
(a) edge[bend right=\t] node[swap] {\Fdgr B} (b)
;
\draw[2cell]
node[between=a and b at .38, rotate=-90, 2label={above,\Fdgr\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.7} \def\w{.6} \def\t{25}
\draw[0cell=1]
(0,0) node (a) {\C} 
(a)+(\h,0) node (b) {\C_{FE}}
(b)+(1.3,0) node (b') {(\C_E)_F}
(b')+(.3,0) node (b'') {\phantom{C}}
(b'')+(2,0) node (c') {\phantom{C}}
(c')+(.1,0) node (c) {\M_F}
(c)+(\h,0) node (d) {\N}
;
\draw[1cell=2]
(b) edge[-,double equal sign distance] (b')
;
\draw[1cell=.9]
(a) edge node {\C_\cou} (b)
(b'') edge[bend left=\t] node {A_F} (c')
(b'') edge[bend right=\t] node[swap] {B_F} (c')
(c) edge node {\Fse} (d)
;
\draw[2cell]
node[between=b'' and c' at .4, rotate=-90, 2label={above,\psi_F}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{3.8} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\ang{}}
(a)+(2.7,0) node (b) {F \clM\scmap{Ax;Bx}}
(b)+(\h,0) node (c) {\clN\scmap{FAx;FBx}}
;
\draw[1cell=.9]
(a) edge node {F\psi_x} (b)
(b) edge node {\Fse_{Ax, Bx}} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt,shorten >=-.6ex] |- ($(b)+(-1,\w)$)
-- node {(\Fdgr \psi)_x} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
\def\h{2} \def\t{25} \def\s{23}
\draw[0cell]
(0,0) node (a) {\C_E}
(a)+(\h,0) node (b) {\M}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {A} (b)
(a) edge[bend right=\t] node[swap] {B} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell]
(0,0) node (a) {\C_E}
(a)+(2.7,0) node (b) {\M}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {\Edg\Fdgr A} (b)
(a) edge[bend right=\s] node[swap] {\Edg\Fdgr B} (b)
;
\draw[2cell]
node[between=a and b at .33, rotate=-90, 2label={above,\Edg\Fdgr\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.7} \def\t{27}
\draw[0cell=.9]
(0,0) node (a) {\C_E}
(a)+(\h,0) node (b) {\C_{EFE}}
(b)+(.2,0) node (b') {\phantom{C}}
(b')+(2,0) node (c') {\phantom{C}}
(c')+(.2,0) node (c) {\M_{EF}}
(c)+(1.2,0) node (c'') {(\M_F)_E}
(c'')+(\h,0) node (d) {\N_E}
(d)+(\h,0) node (e) {\M}
;
\draw[1cell=2]
(c) edge[-,double equal sign distance] (c'')
;
\draw[1cell=.85]
(a) edge node {(\C_\cou)_E} (b)
(b') edge[bend left=\t] node {A_{EF}} (c')
(b') edge[bend right=\t] node[swap] {B_{EF}} (c')
(c'') edge node {\Fse_E} (d)
(d) edge node {\Ese} (e)
;
\draw[2cell]
node[between=b' and c' at .37, rotate=-90, 2label={above,\psi_{EF}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\g{.3} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a) {\ang{}}
(a)+(5,0) node (b) {\clM\scmap{EFAx;EFBx}}
(a)+(\g,\v) node (c) {EF\clM\scmap{Ax;Bx}}
(b)+(-\g,\v) node (d) {E\clN\scmap{FAx;FBx}}
;
\draw[1cell=.9]
(a) edge node {(\Edg\Fdgr\psi)_x} (b)
(a) edge node[swap,pos=.15] {EF(\psi_x)} (c)
(c) edge node {E\Fse_{Ax,Bx}} (d)
(d) edge node[swap,pos=.85] {\Ese_{FAx,FBx}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {EFAx}
(a)+(3.5,0) node (b) {EFBx}
;
\draw[1cell=.9]
(a) edge[transform canvas={yshift=.6ex}] node {\pn{(\Edg\Fdgr\psi)_x}} (b)
(a) edge[transform canvas={yshift=-.4ex}] node[swap] {EF(\pn{\psi_x})} (b)
;
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{25}
\draw[0cell]
(0,0) node (a) {\C_E}
(a)+(2.3,0) node (b) {\M}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {A} (b)
(a) edge[bend right=\s] node[swap] {\Edg\Fdgr A} (b)
;
\draw[2cell]
node[between=a and b at .42, rotate=-90, 2label={above,\unidg_A}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\e{1}
\draw[0cell=.85]
(0,0) node (a) {\big(\ang{} \scs \C_E(x,y)\big)}
(a)+(\h,0) node (b) {\big(\clM(Ay;EFAy) \scs \clM(Ax;Ay)\big)}
(a)+(0,-\e) node (a') {\big(\C_E(x,y) \scs \ang{}\big)}
(a')+(0,-1.3) node (b') {\big(\clM(EFAx;EFAy) \scs \clM(Ax;EFAx)\big)}
(b')+(\h,0) node (d) {\clM(Ax;EFAy)}
;
\draw[1cell=.85]
(a) edge node {\big((\unidg_A)_y \scs A_{x,y}\big)} (b)
(b) edge node {\comp} (d)
(a) edge[-,double equal sign distance] (a')
(a') edge node[swap] {\big((\Edg\Fdgr A)_{x,y} \scs (\unidg_A)_x\big)} (b')
(b') edge node {\comp} (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\v{-1.3} \def\w{1.5}
\draw[0cell=.8]
(0,0) node (d1) {\big(E\C(x,y) \scs Ax\big)}
(d1)+(\h,0) node (d2) {\big(EFE\C(x,y) \scs EFAx\big)}
(d1)+(0,\v) node (a1) {\big( \ang{} \scs E\C(x,y) \scs Ax\big)}
(a1)+(\h/2,0) node (a2) {\big(\ang{} \scs Ay\big) = Ay}
(a2)+(\h/2,0) node (a3) {EFAy}
(a1)+(0,\v) node (b1) {\big(\clM(Ay;EFAy) \scs \clM(Ax;Ay) \scs Ax\big)}
(b1)+(\h,0) node (b2) {\big(\clM(Ay;EFAy) \scs Ay\big)}
(b1)+(0,\v) node (c1) {\big(\clM(Ax;EFAy) \scs Ax\big)}
(c1)+(\h,0) node (c2) {EFAy}
;
\draw[1cell=.85]
(d1) edge[-,double equal sign distance] (a1)
(a1) edge node[swap] {\big((\unidg_A)_y \scs A_{x,y} \scs \opu\big)} (b1)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(d2) edge node {EF(\pn{A_{x,y}})} (a3)
(b2) edge node {\ev^\M} (c2)
(d1) edge node {\big(\uni_{E\C(x,y)} \scs \uni_{Ax} \big)} (d2)
(d1) edge node[pos=.7] {\pn{A_{x,y}}} (a2)
(a2) edge node {\uni_{Ay}} (a3)
(a2) edge node[pos=.8] {\big(\pn{\uni_{Ay}} \scs \opu\big)} (b2)
(b1) edge node {\big( \opu \scs \ev^\M\big)} (b2)
(c1) edge node {\ev^\M} (c2)
;
\draw[1cell=.85]
(a3) [rounded corners=3pt] -| ($(b2)+(\w,1)$)
-- node {\opu} ($(b2)+(\w,-1)$) |- (c2)
;
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{25}
\draw[0cell]
(0,0) node (a) {\phantom{\M}}
(a)+(2,0) node (b) {\phantom{\N}}
(a)+(-.9,0) node (a') {\MCat(\C_E,\M)}
(b)+(.9,0) node (b') {\MCat(\C_E,\M)}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {1} (b)
(a) edge[bend right=\s] node[swap] {\Edg\Fdgr} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\unidg}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{2} \def\t{25}
\draw[0cell]
(0,0) node (a) {\C_E}
(a)+(\h,0) node (b) {\M}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {A} (b)
(a) edge[bend right=\t] node[swap] {B} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {A}
(a)+(2.5,0) node (b) {\Edg\Fdgr A}
(a)+(0,\v) node (c) {B}
(b)+(0,\v) node (d) {\Edg\Fdgr B}
;
\draw[1cell=.9]
(a) edge node {\unidg_A} (b)
(b) edge node {\Edg\Fdgr \psi} (d)
(a) edge node[swap] {\psi} (c)
(c) edge node {\unidg_B} (d) 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {\big(\ang{} \scs \ang{}\big)}
(a)+(6,0) node (b) {\big(\clM\scmap{EFAx;EFBx} \scs \clM\scmap{Ax;EFAx} \big)}
(a)+(0,\v) node (c) {\phantom{X}}
(c)+(1,0) node (c') {\big(\clM\scmap{Bx;EFBx} \scs \clM\scmap{Ax;Bx} \big)}
(b)+(0,\v) node (d) {\clM\scmap{Ax;EFBx}}
;
\draw[1cell=.85]
(a) edge node {\big( (\Edg\Fdgr\psi)_x \scs (\unidg_A)_x \big)} (b)
(b) edge node {\comp} (d)
(a) edge node[swap] {\big((\unidg_B)_x \scs \psi_x \big)} (c)
(c') edge node {\comp} (d) 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.5} \def\u{-1.2} \def\t{2} \def\w{1}
\draw[0cell=.8]
(0,0) node (a1) {\big(\ang{} \scs \ang{} \scs Ax\big) = Ax}
(a1)+(\h,0) node (a2) {\big(\ang{} \scs EFAx\big)}
(a1)+(0,\v) node (b1) {\big(\clM\scmap{EFAx;EFBx} \scs \clM\scmap{Ax;EFAx} \scs Ax \big)}
(b1)+(\h,\u) node (b2) {\big(\clM\scmap{EFAx;EFBx} \scs EFAx \big)}
(b1)+(0,2*\u) node (c1) {\big(\clM\scmap{Ax;EFBx} \scs Ax\big)}
(c1)+(\h,0) node (c2) {EFBx}
;
\draw[1cell=.8]
(a1) edge node {\uni_{Ax}} (a2)
(b1) edge node[pos=.7] {(\opu \scs \ev^\M)} (b2)
(c1) edge node {\ev^\M} (c2)
(a1) edge node[swap] {\big( (\Edg\Fdgr\psi)_x \scs (\unidg_A)_x \scs \opu \big)} (b1)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(a2) edge node[swap,pos=.2] {\big(\pn{(EF(\pn{\psi_x}))} \scs \opu\big)} (b2)
(b2) edge node[swap] {\ev^\M} (c2)
;
\draw[1cell=.8]
(a2) [rounded corners=3pt] -| ($(b2)+(\t,\w)$)
-- node[swap,pos=0] {EF(\pn{\psi_x})} ($(b2)+(\t,-\w)$) |- (c2)
;
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
\def\h{2} \def\t{25} \def\s{23}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\N}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {P} (b)
(a) edge[bend right=\t] node[swap] {Q} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.7,0) node (b) {\N}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {\Fdgr\Edg P} (b)
(a) edge[bend right=\s] node[swap] {\Fdgr\Edg Q} (b)
;
\draw[2cell]
node[between=a and b at .33, rotate=-90, 2label={above,\Fdgr\Edg\theta}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{1.7} \def\t{27}
\draw[0cell=.9]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\C_{FE}}
(b)+(.2,0) node (b') {\phantom{C}}
(b')+(2,0) node (c') {\phantom{C}}
(c')+(.2,0) node (c) {\N_{FE}}
(c)+(1.2,0) node (c'') {(\N_E)_F}
(c'')+(\h,0) node (d) {\M_F}
(d)+(\h,0) node (e) {\N}
;
\draw[1cell=2]
(c) edge[-,double equal sign distance] (c'')
;
\draw[1cell=.85]
(a) edge node {\C_\cou} (b)
(b') edge[bend left=\t] node {P_{FE}} (c')
(b') edge[bend right=\t] node[swap] {Q_{FE}} (c')
(c'') edge node {\Ese_F} (d)
(d) edge node {\Fse} (e)
;
\draw[2cell]
node[between=b' and c' at .37, rotate=-90, 2label={above,\theta_{FE}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\g{.3} \def\v{-1.4}
\draw[0cell=.9]
(0,0) node (a) {\ang{}}
(a)+(5,0) node (b) {\clN\scmap{FEPx;FEQx}}
(a)+(\g,\v) node (c) {FE\clN\scmap{Px;Qx}}
(b)+(-\g,\v) node (d) {F\clM\scmap{EPx;EQx}}
;
\draw[1cell=.9]
(a) edge node {(\Fdgr\Edg\theta)_x} (b)
(a) edge node[swap,pos=.15] {FE(\theta_x)} (c)
(c) edge node {F\Ese_{Px,Qx}} (d)
(d) edge node[swap,pos=.85] {\Fse_{EPx,EQx}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\draw[0cell]
(0,0) node (a) {FEPx}
(a)+(3.5,0) node (b) {FEQx}
;
\draw[1cell=.9]
(a) edge[transform canvas={yshift=.6ex}] node {\pn{(\Fdgr\Edg\theta)_x}} (b)
(a) edge[transform canvas={yshift=-.4ex}] node[swap] {FE(\pn{\theta_x})} (b)
;
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{25}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.2,0) node (b) {\N}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {P} (b)
(a) edge[bend right=\s] node[swap] {\Fdgr\Edg P} (b)
;
\draw[2cell]
node[between=a and b at .42, rotate=-90, 2label={above,\coudg_P}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\e{1}
\draw[0cell=.85]
(0,0) node (a) {\big(\ang{} \scs \C(x,y)\big)}
(a)+(\h,0) node (b) {\big(\clN(Py;FEPy) \scs \clN(Px;Py)\big)}
(a)+(0,-\e) node (a') {\big(\C(x,y) \scs \ang{}\big)}
(a')+(0,-1.3) node (b') {\big(\clN(FEPx;FEPy) \scs \clN(Px;FEPx)\big)}
(b')+(\h,0) node (d) {\clN(Px;FEPy)}
;
\draw[1cell=.85]
(a) edge node {\big((\coudg_P)_y \scs P_{x,y}\big)} (b)
(b) edge node {\comp} (d)
(a) edge[-,double equal sign distance] (a')
(a') edge node[swap] {\big((\Fdgr\Edg P)_{x,y} \scs (\coudg_P)_x\big)} (b')
(b') edge node {\comp} (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{5} \def\v{-1.3} \def\w{1.5}
\draw[0cell=.8]
(0,0) node (d1) {\big(\C(x,y) \scs Px\big)}
(d1)+(\h,0) node (d2) {\big(FE\C(x,y) \scs FEPx\big)}
(d1)+(0,\v) node (a1) {\big( \ang{} \scs \C(x,y) \scs Px\big)}
(a1)+(\h/2,0) node (a2) {\big(\ang{} \scs Py\big) = Py}
(a2)+(\h/2,0) node (a3) {FEPy}
(a1)+(0,\v) node (b1) {\big(\clN(Py;FEPy) \scs \clN(Px;Py) \scs Px\big)}
(b1)+(\h,0) node (b2) {\big(\clN(Py;FEPy) \scs Py\big)}
(b1)+(0,\v) node (c1) {\big(\clN(Px;FEPy) \scs Px\big)}
(c1)+(\h,0) node (c2) {FEPy}
;
\draw[1cell=.85]
(d1) edge[-,double equal sign distance] (a1)
(a1) edge node[swap] {\big((\coudg_P)_y \scs P_{x,y} \scs \opu\big)} (b1)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(d2) edge node {FE(\pn{P_{x,y}})} (a3)
(b2) edge node {\ev^\N} (c2)
(d1) edge node {\big(\cou_{\C(x,y)} \scs \cou_{Px} \big)} (d2)
(d1) edge node[pos=.7] {\pn{P_{x,y}}} (a2)
(a2) edge node {\cou_{Py}} (a3)
(a2) edge node[pos=.8] {\big(\pn{\cou_{Py}} \scs \opu\big)} (b2)
(b1) edge node {\big( \opu \scs \ev^\N\big)} (b2)
(c1) edge node {\ev^\N} (c2)
;
\draw[1cell=.85]
(a3) [rounded corners=3pt] -| ($(b2)+(\w,1)$)
-- node {\opu} ($(b2)+(\w,-1)$) |- (c2)
;
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\s{25}
\draw[0cell]
(0,0) node (a) {\phantom{\M}}
(a)+(2,0) node (b) {\phantom{\N}}
(a)+(-.75,0) node (a') {\NCat(\C,\N)}
(b)+(.8,0) node (b') {\NCat(\C,\N)}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {1} (b)
(a) edge[bend right=\s] node[swap] {\Fdgr\Edg} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\coudg}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{2} \def\t{25}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\N}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {P} (b)
(a) edge[bend right=\t] node[swap] {Q} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {P}
(a)+(2.5,0) node (b) {\Fdgr\Edg P}
(a)+(0,\v) node (c) {Q}
(b)+(0,\v) node (d) {\Fdgr\Edg Q}
;
\draw[1cell=.9]
(a) edge node {\coudg_P} (b)
(b) edge node {\Fdgr\Edg \theta} (d)
(a) edge node[swap] {\theta} (c)
(c) edge node {\coudg_Q} (d) 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {\big(\ang{} \scs \ang{}\big)}
(a)+(6,0) node (b) {\big(\clN\scmap{FEPx;FEQx} \scs \clN\scmap{Px;FEPx} \big)}
(a)+(0,\v) node (c) {\phantom{X}}
(c)+(1,0) node (c') {\big(\clN\scmap{Qx;FEQx} \scs \clN\scmap{Px;Qx} \big)}
(b)+(0,\v) node (d) {\clN\scmap{Px;FEQx}}
;
\draw[1cell=.85]
(a) edge node {\big( (\Fdgr\Edg\theta)_x \scs (\coudg_P)_x \big)} (b)
(b) edge node {\comp} (d)
(a) edge node[swap] {\big((\coudg_Q)_x \scs \theta_x \big)} (c)
(c') edge node {\comp} (d) 
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{4} \def\v{-1.5} \def\u{-1.2} \def\t{2} \def\w{1}
\draw[0cell=.8]
(0,0) node (a1) {\big(\ang{} \scs \ang{} \scs Px\big) = Px}
(a1)+(\h,0) node (a2) {\big(\ang{} \scs FEPx\big)}
(a1)+(0,\v) node (b1) {\big(\clN\scmap{FEPx;FEQx} \scs \clN\scmap{Px;FEPx} \scs Px \big)}
(b1)+(\h,\u) node (b2) {\big(\clN\scmap{FEPx;FEQx} \scs FEPx \big)}
(b1)+(0,2*\u) node (c1) {\big(\clN\scmap{Px;FEQx} \scs Px\big)}
(c1)+(\h,0) node (c2) {FEQx}
;
\draw[1cell=.8]
(a1) edge node {\cou_{Px}} (a2)
(b1) edge node[pos=.7] {(\opu \scs \ev^\N)} (b2)
(c1) edge node {\ev^\N} (c2)
(a1) edge node[swap] {\big( (\Fdgr\Edg\theta)_x \scs (\coudg_P)_x \scs \opu \big)} (b1)
(b1) edge node[swap] {(\comp \scs \opu)} (c1)
(a2) edge node[swap,pos=.2] {\big(\pn{(FE(\pn{\theta_x}))} \scs \opu\big)} (b2)
(b2) edge node[swap] {\ev^\N} (c2)
;
\draw[1cell=.8]
(a2) [rounded corners=3pt] -| ($(b2)+(\t,\w)$)
-- node[swap,pos=0] {FE(\pn{\theta_x})} ($(b2)+(\t,-\w)$) |- (c2)
;
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}%[baseline={(0,-.5)}]
    \draw[0cell=.9]
    (0,0) node (a') {\pMulticat}
    (a')+(.7,0) node (a) {}
    (a)+(2,0) node (b) {}
    (b)+(.8,.05) node (b') {\permcatsu}
    ;
    \draw[1cell=1]
    (a) edge[transform canvas={yshift=.6ex}] node {\Fst} (b)
    (b) edge[transform canvas={yshift=-.4ex}] node {\Endst} (a)
    ;
    % \begin{scope}[shift={(3.5,-1)}]
    %   \draw[0cell]
    %   (-5,0) node (a) {\etast \cn 1}
    %   (a)+(2,0) node (b) {\Endst\Fst}
    %   (1.4,0) node (y) {\Fst\Endst}
    %   (y)+(-2,0) node (x) {\vrhost \cn 1}
    %   ;
    %   \draw[1cell]
    %   (a) edge node {} (b)
    %   (x) edge node {} (y)
    %   ;
    % \end{scope}
  \end{tikzpicture}\hspace{5pt}\strut\\
  \begin{tikzpicture}[yscale=1.2,baseline={(a.base)}]
    \def\t{30} \def\s{27}
    \draw[0cell=.9]
    (0,0) node (a) {\phantom{X}}
    (a)+(-.53,0) node (a') {\pMulticat}
    (a)+(1.7,0) node (b) {\phantom{X}}
    (b)+(.55,.0) node (b') {\pMulticat}
    ;
    \draw[1cell=.9]
    (a) edge[bend left=\t] node {1} (b)
    (a) edge[bend right=\t] node[swap] {\Endst\Fst} (b)
    ;
    \draw[2cell]
    node[between=a and b at .42, rotate=-90, 2label={above,\etast}] {\Rightarrow}
    ;
    \begin{scope}[shift={(5.5,.05)}]
      \draw[0cell=.9]
      (0,0) node (a) {\phantom{X}}
      (a)+(-.65,0) node (a') {\permcatsu}
      (a)+(1.7,0) node (b) {\phantom{X}}
      (b)+(.65,.0) node (b') {\permcatsu}
      ;
      \draw[1cell=.9]
      (a) edge[bend left=\t] node {1} (b)
      (a) edge[bend right=\t] node[swap] {\Fst\Endst} (b)
      ;
      \draw[2cell]
      node[between=a and b at .42, rotate=-90, 2label={above,\vrhost}] {\Rightarrow}
      ;
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
    \draw[0cell=.8]
    (0,0) node (a) {\Big(\pMulticatcat\big(\C_{\Endst},\pMulticat\big) \scs \cSsttri\Big)}
    (a)+(6,0) node (b) {\Big(\permcatsucat\big(\C,\permcatsu\big) \scs \cStri\Big).} 
    ;
    \draw[1cell=.8]
    (a) edge[transform canvas={yshift=.6ex}] node (f) {\Fstdgr} node[swap] {\sim} (b)
    (b) edge[transform canvas={yshift=-.5ex}] node (e) {\Endstdg} (a)
    ;
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(0,-.5)}]
    \draw[0cell=.9]
    (-.1,0) node (a') {\MoneMod}
    (a')+(.5,-.06) node (a) {}
    (a)+(2.2,0) node (b) {}
    (b)+(.8,.05) node (b') {\permcatsu}
    ;
    \draw[1cell=1]
    (a) edge[transform canvas={yshift=.6ex}] node {\Fm} (b)
    (b) edge[transform canvas={yshift=-.4ex}] node {\Endm} (a)
    ;
    % \begin{scope}[shift={(3.5,-1)}]
    %   \draw[0cell]
    %   (-5.8,0) node (a) {\etam \cn 1}
    %   (a)+(2.4,0) node (b) {\Endm\Fm}
    %   (1.6,0) node (y) {\Fm\Endm}
    %   (y)+(-2.4,0) node (x) {\vrhom \cn 1}
    %   ;
    %   \draw[1cell]
    %   (a) edge node {} (b)
    %   (x) edge node {} (y)
    %   ;
    % \end{scope}
\end{tikzpicture}\hspace{5pt}\strut\\
\begin{tikzpicture}[yscale=1.2,baseline={(a.base)}]
  \def\t{30} \def\s{27}
  \draw[0cell=.9]
  (0,0) node (a) {\phantom{X}}
  (a)+(-.45,0) node (a') {\MoneMod}
  (a)+(2,0) node (b) {\phantom{X}}
  (b)+(.45,.0) node (b') {\MoneMod}
  ;
  \draw[1cell=.9]
  (a) edge[bend left=\t] node {1} (b)
  (a) edge[bend right=\t] node[swap] {\Endm\Fm} (b)
  ;
  \draw[2cell]
  node[between=a and b at .38, rotate=-90, 2label={above,\etam}] {\Rightarrow}
  ;
  \begin{scope}[shift={(5.5,0)}]
    \draw[0cell=.9]
    (0,0) node (a) {\phantom{X}}
    (a)+(-.65,0) node (a') {\permcatsu}
    (a)+(2,0) node (b) {\phantom{X}}
    (b)+(.65,.0) node (b') {\permcatsu}
    ;
    \draw[1cell=.9]
    (a) edge[bend left=\t] node {1} (b)
    (a) edge[bend right=\t] node[swap] {\Fm\Endm} (b)
    ;
    \draw[2cell]
    node[between=a and b at .37, rotate=-90, 2label={above,\vrhom}] {\Rightarrow}
    ;
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
    \draw[0cell=.8]
    (0,0) node (a) {\Big(\Monemodcat\big(\C_{\Endm},\MoneMod\big) \scs \cSmtri\Big)}
    (a)+(6,0) node (b) {\Big(\permcatsucat\big(\C,\permcatsu\big) \scs \cStri\Big).} 
    ;
    \draw[1cell=.8]
    (a) edge[transform canvas={yshift=.6ex}] node (f) {\Fmdgr} node[swap] {\sim} (b)
    (b) edge[transform canvas={yshift=-.5ex}] node (e) {\Endmdg} (a)
    ;
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(0,-.5)}]
    \draw[0cell=.9]
    (0,0) node (a') {\pMulticat}
    (a')+(.7,0) node (a) {}
    (a)+(2,0) node (b) {}
    (b)+(.55,.06) node (b') {\MoneMod}
    ;
    \draw[1cell=1]
    (a) edge[transform canvas={yshift=.6ex}] node {\Monesma} (b)
    (b) edge[transform canvas={yshift=-.4ex}] node {\Um} (a)
    ;
    % \begin{scope}[shift={(3.5,-1)}]
    %   \draw[0cell]
    %   (-5.8,0) node (a) {\etahat \cn 1}
    %   (a)+(2.4,0) node (b) {\Um(\Mone\sma-)}
    %   (1.6,0) node (y) {(\Mone\sma-)\Um}
    %   (y)+(-2.4,0) node (x) {\epzhatinv \cn 1}
    %   ;
    %   \draw[1cell]
    %   (a) edge node {} (b)
    %   (x) edge node {} (y)
    %   ;
    % \end{scope}
  \end{tikzpicture}\hspace{5pt}\strut\\
  \begin{tikzpicture}[yscale=1.2,baseline={(a.base)}]
    \def\t{25} \def\s{25}
    \draw[0cell=.9]
    (0,0) node (a) {\phantom{X}}
    (a)+(2,0) node (b) {\phantom{X}}
    (a)+(-.53,0) node (a') {\pMulticat}
    (b)+(.55,.0) node (b') {\pMulticat}
    ;
    \draw[1cell=.9]
    (a) edge[bend left=\t] node {1} (b);
    \draw[1cell=.8]
    (a) edge[bend right=\t] node[swap] {\Um(\Monesma)} (b)
    ;
    \draw[2cell=1]
    node[between=a and b at .42, rotate=-90, 2label={above,\etahat}] {\Rightarrow}
    ;
    \begin{scope}[shift={(5.5,0.05)}]
      \draw[0cell=.9]
      (0,0) node (a) {\phantom{X}}
      (a)+(2,0) node (b) {\phantom{X}}
      (a)+(-.43,0) node (a') {\MoneMod}
      (b)+(.43,.0) node (b') {\MoneMod}
      ;
      \draw[1cell=.9]
      (a) edge[bend left=\t] node {1} (b);
      \draw[1cell=.8]
      (a) edge[bend right=\t] node[swap] {(\Monesma)\Um} (b)
      ;
      \draw[2cell=1]
      node[between=a and b at .43, rotate=-90, 2label={above,\epzhatinv}] {\Rightarrow}
      ;
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
    \draw[0cell=.8]
    (0,0) node (a) {\Big(\pMulticatcat\big(\D_{\Um},\pMulticat\big) \scs \cSsttri\Big)}
    (a)+(6,0) node (b) {\Big(\Monemodcat\big(\D,\MoneMod\big) \scs \cSmtri\Big).} 
    ;
    \draw[1cell=.7]
    (a) edge[transform canvas={yshift=.6ex}] node {\Monesmadgr} node[swap] {\sim} (b)
    ;
    \draw[1cell=.8]
    (b) edge[transform canvas={yshift=-.5ex}] node {\Umdg} (a)
    ;
  \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.5} \def\w{.6}
\draw[0cell=1]
(0,0) node (a) {\C_{\Endst}}
(a)+(\h+.3,0) node (b) {(\psu)_{\Endst}}
(b)+(\h,0) node (c) {\pM}
;
\draw[1cell=.9]
(a) edge node {A_{\Endst}} (b)
(b) edge node {\Endstse} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\w)$)
-- node {\Endstdg A} ($(b)+(1,\w)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\h{2.5} \def\v{1.1} \def\t{15}
\draw[0cell=.9]
(0,0) node (a) {\Endst\C(x,y)}
(a)+(\h,-\v) node (b) {\Endst\psu(Ax,Ay)}
(b)+(\h+.5,\v) node (c) {\pHom\big(\Endst(Ax) \scs \Endst(Ay)\big)}
;
\draw[1cell=.9]
(a) edge node {\big(\Endstdg A\big)_{x,y}} (c)
(a) edge[bend right=\t] node[swap,pos=.3] {\Endst(A_{x,y})} (b)
(b) edge[bend right=\t] node[swap,pos=.7] {(\Endstse)_{Ax,Ay}} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{25} \def\d{.8}
\draw[0cell=1]
(0,0) node (a') {\C_{\Endst}}
(a')+(.3,0) node (a'') {\phantom{C}}
(a'')+(2.5,0) node (b2) {\phantom{C}}
(b2)+(.6,0) node (b') {(\psu)_{\Endst}}
(b')+(2.5,0) node (c) {\pM}
;
\draw[1cell=.85]
(a'') edge[bend left=\t] node {A_{\Endst}} (b2)
(a'') edge[bend right=\t] node[swap] {B_{\Endst}} (b2)
(b') edge node {\Endstse} (c)
;
\draw[2cell=1]
node[between=a'' and b2 at .35, rotate=-90, 2label={above,\psi_{\Endst}}] {\Rightarrow}
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\v{1.2} \def\t{15}
\draw[0cell=.9]
(0,0) node (a) {\ang{}}
(a)+(0,-\v) node (b) {\phantom{C}}
(b)+(1,0) node (b') {\Endst\psu(Ax,Bx)}
(b)+(4.5,\v) node (c) {\pHom\big(\Endst(Ax) \scs \Endst(Bx)\big)}
;
\draw[1cell=.9]
(a) edge node {\big(\Endstdg \psi\big)_x} (c)
(a) edge node[swap,pos=.4] {(\psi_{\Endst})_x} (b)
(b') edge[bend right=\t] node[swap,pos=.7] {(\Endstse)_{Ax,Bx}} (c)
;
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[vcenter]
\def\h{.5} \def\v{-1.2}
\draw[0cell=.9]
(0,0) node (a) {\C(x,y)}
(a)+(5,0) node (b) {\psu\big(\Fst(Ax), \Fst(Ay)\big)}
(a)+(\h,\v) node (c) {\Fst\Endst\C(x,y)}
(b)+(-\h,\v) node (d) {\Fst\pHom(Ax,Ay)}
;
\draw[1cell=.9]
(a) edge node {(\Fstdgr A)_{x,y}} (b)
(a) edge node[swap,pos=.1] {\vrhost_{\C(x,y)}} (c)
(c) edge node {\Fst A_{x,y}} (d)
(d) edge[shorten >=-.5ex] node[swap,pos=.9] {\Fstse_{Ax,Ay}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{27} \def\s{20}
\draw[0cell]
(0,0) node (a') {\C_{\Endst}}
(a')+(.3,0) node (a) {\phantom{C}}
(a)+(1.7,0) node (b) {\phantom{C}}
(b)+(.1,0) node (b') {\pM}
;
\draw[1cell=.85]
(a) edge[bend left=\t] node {A} (b)
(a) edge[bend right=\t] node[swap] {B} (b)
;
\draw[2cell]
node[between=a and b at .43, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.7,0) node (b) {\phantom{C}}
(b)+(.1,0) node (b') {\psu}
;
\draw[1cell=.8]
(a) edge[bend left=\s] node {\Fstdgr\! A} (b)
(a) edge[bend right=\s] node[swap] {\Fstdgr\! B} (b)
;
\draw[2cell=.8]
node[between=a and b at .34, rotate=-90, 2label={above,\Fstdgr\!\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2} \def\w{.6} \def\t{30}
\draw[0cell=.9]
(0,0) node (a) {\C} 
(a)+(\h,0) node (b) {\phantom{\C_{\Fst\Endst}}}
(b)+(0,-.04) node (b1) {\C_{\Fst\Endst}}
(b)+(1.6,0) node (b') {\phantom{(\C_{\Endst})_{\Fst}}}
(b')+(0,-.03) node (b2) {(\C_{\Endst})_{\Fst}}
(b')+(.55,0) node (b'') {\phantom{C}}
(b'')+(1.7,0) node (c') {\phantom{C}}
(c')+(.4,0) node (c) {\phantom{(\pM)_{\Fst}}}
(c)+(0,-.04) node (c1) {(\pM)_{\Fst}}
(c)+(\h,0) node (d) {\psu}
;
\draw[1cell=2]
(b) edge[-,double equal sign distance] (b')
;
\draw[1cell=.85]
(a) edge node {\C_{\vrhost}} (b)
(b'') edge[bend left=\t] node {A_{\Fst}} (c')
(b'') edge[bend right=\t] node[swap] {B_{\Fst}} (c')
(c) edge node {\Fstse} (d)
;
\draw[2cell]
node[between=b'' and c' at .38, rotate=-90, 2label={above,\psi_{\Fst}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[vcenter]
\def\h{.3} \def\v{-1.3}
\draw[0cell=.9]
(0,0) node (a) {\C(x,y)}
(a)+(5.5,0) node (b) {\psu\big(\Fm(Ax) \scs \Fm(Ay)\big)}
(a)+(\h,\v) node (c) {\Fm\Endm\C(x,y)}
(b)+(-\h,\v) node (d) {\Fm\pHom(Ax,Ay)}
;
\draw[1cell=.9]
(a) edge node {(\Fmdgr A)_{x,y}} (b)
(a) edge node[swap,pos=.1] {\vrhom_{\C(x,y)}} (c)
(c) edge node {\Fm A_{x,y}} (d)
(d) edge[shorten >=-.5ex] node[swap,pos=.9] {(\Fmse)_{Ax,Ay}} (b)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{27} \def\s{23}
\draw[0cell]
(0,0) node (a') {\C_{\Endm}}
(a')+(.4,.1) node (a) {\phantom{C}}
(a)+(1.7,0) node (b) {\phantom{C}}
(b)+(.4,.03) node (b') {\MoneMod}
;
\draw[1cell=.85]
(a) edge[bend left=\t] node {A} (b)
(a) edge[bend right=\t] node[swap] {B} (b)
;
\draw[2cell]
node[between=a and b at .43, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(4,.1)}]
\draw[0cell]
(0,0) node (a) {\C}
(a)+(2.7,0) node (b) {\phantom{C}}
(b)+(.1,.02) node (b') {\psu}
;
\draw[1cell=.75]
(a) edge[bend left=\s] node {\Fmdgr\! A} (b)
(a) edge[bend right=\s] node[swap] {\Fmdgr B} (b)
;
\draw[2cell=.75]
node[between=a and b at .3, rotate=-90, 2label={above,\Fmdgr\!\!\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2} \def\w{.6} \def\t{27}
\draw[0cell=.85]
(0,0) node (a) {\C} 
(a)+(\h,0) node (b) {\phantom{\C_{\Fm\Endm}}}
(b)+(0,-.08) node (b1) {\C_{\Fm\Endm}}
(b)+(\h,0) node (b') {\phantom{(\C_{\Endm})_{\Fm}}}
(b')+(0,-.08) node (b2) {(\C_{\Endm})_{\Fm}}
(b')+(.75,0) node (b'') {\phantom{C}}
(b'')+(1.8,0) node (c') {\phantom{C}}
(c')+(.7,0) node (c) {\phantom{(\MoneMod)_{\Fm}}}
(c)+(0,-.05) node (mone) {(\MoneMod)_{\Fm}}
(c)+(\h,0) node (d) {\psu}
;
\draw[1cell=2]
(b) edge[-,double equal sign distance] (b')
;
\draw[1cell=.8]
(a) edge node {\C_{\vrhom}} (b)
(b'') edge[bend left=\t] node {A_{\Fm}} (c')
(b'') edge[bend right=\t] node[swap] {B_{\Fm}} (c')
(c) edge node {\Fmse} (d)
;
\draw[2cell=.8]
node[between=b'' and c' at .35, rotate=-90, 2label={above,\psi_{\Fm}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[vcenter]
\def\g{.3} \def\v{1.3} \def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\D(x,y)} 
(a)+(\g,-\v) node (b) {\Mone \sma \Um\D(x,y)}
(b)+(4.5,0) node (c) {\Mone \sma \pHom(Px,Py)}
(c)+(\g,\v) node (d) {\pHom(\Mone \sma Px, \Mone \sma Py)}
;
\draw[1cell=.9]
(a) edge node {(\sfH P)_{x,y}} (d)
(a) edge node[pos=.1,swap] {\epzhatinv_{\D(x,y)}} node[pos=.7] {\iso} (b)
(b) edge node {\Mone \sma P_{x,y}} (c)
(c) edge node[pos=.8,swap] {(\Monesmase)_{Px,Py}} (d)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\g{.3} \def\v{1.3} \def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\D(x,y) \sma (\Mone \sma Px)} 
(a)+(\g,-\v) node (b) {\big(\Mone \sma \Um\D(x,y)\big) \sma (\Mone \sma Px)}
(b)+(6.3,0) node (c) {(\Mone \sma \Mone) \sma \big(\Um\D(x,y) \sma Px\big)}
(c)+(\g,\v) node (d) {\Mone \sma Py}
;
\draw[1cell=.9]
(a) edge node {\pn{(\sfH P)_{x,y}}} (d)
(a) edge node[pos=.1,swap] {\epzhatinv_{\D(x,y)} \sma 1} node[pos=.7] {\iso} (b)
(b) edge node {\iso} node[swap] {\text{permute}} (c)
(c) edge node[pos=.9,swap] {\binprod_{\ord{1},\ord{1}} \sma \pn{P_{x,y}}} (d)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\t{27} \def\s{25}
\draw[0cell]
(0,0) node (a') {\D_{\Um}}
(a')+(.3,.1) node (a) {\phantom{C}}
(a)+(1.7,0) node (b) {\phantom{C}}
(b)+(.1,-.03) node (b') {\pM}
;
\draw[1cell=.85]
(a) edge[bend left=\t] node {P} (b)
(a) edge[bend right=\t] node[swap] {Q} (b)
;
\draw[2cell]
node[between=a and b at .43, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(4,.1)}]
\draw[0cell]
(0,0) node (a) {\D}
(a)+(2,0) node (b) {\phantom{C}}
(b)+(.4,.02) node (b') {\MoneMod}
;
\draw[1cell=.85]
(a) edge[bend left=\s] node {\sfH P} (b)
(a) edge[bend right=\s] node[swap] {\sfH Q} (b)
;
\draw[2cell]
node[between=a and b at .38, rotate=-90, 2label={above,\sfH\psi}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\def\g{.2} \def\v{1.3} \def\w{.6}
\draw[0cell=.9]
(0,0) node (a) {\D} 
(a)+(\g,-\v) node (b) {\D_{(\Monesma)\Um}}
(b)+(2.2,0) node (b') {(\D_{\Um})_{\Monesma}}
(b')+(.8,0) node (b1) {\phantom{D}}
(b1)+(2.2,0) node (b2) {\phantom{D}}
(b2)+(.6,0) node (c) {(\pM)_{\Monesma}}
(c)+(\g,\v) node (d) {\MoneMod}
;
\draw[1cell=2]
(b) edge[-,double equal sign distance] (b')
;
\draw[1cell=.8]
(a) edge node[pos=.2,swap] {\D_{\epzhatinv}} (b)
(b1) edge[bend left=30] node {P_{\Monesma}} (b2)
(b1) edge[bend right=30] node[swap] {Q_{\Monesma}} (b2)
(c) edge node[pos=.8,swap] {\Monesmase} (d)
;
\draw[2cell=.9]
node[between=b1 and b2 at .3, rotate=-90, 2label={above,\psi_{\Monesma}}] {\Rightarrow}
;
\end{tikzpicture}

==> (inline-43) <==
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{\appnumname{sec:enrichedcat}} \\ \hline
enriched categories, functors, and natural transformations & \ref{def:enriched-category}, \ref{def:enriched-functor}, and \ref{def:enriched-natural-transformation} \\ \hline
unit and opposite $\V$-categories & \ref{definition:unit-vcat} and \ref{definition:vcat-op} \\ \hline
$\Cat$-categories as locally small 2-categories & \ref{locallysmalltwocat} \\ \hline
2-category $\VCat$ & \ref{ex:vcatastwocategory} \\ \hline\hline
\multicolumn{2}{|c|}{\appnumname{sec:enrmonoidalcat}} \\ \hline
tensor products and monoidal category of $\V$-categories & \ref{definition:vtensor-0} and \ref{theorem:vcat-mon} \\ \hline
monoidal $\V$-categories (braided, symmetric) & \ref{definition:monoidal-vcat} (\ref{definition:braided-monoidal-vcat}, \ref{definition:symm-monoidal-vcat}) \\ \hline
monoidal $\Cat$-category $(\VCat,\otimes)$ of $\V$-categories & \ref{theorem:vcat-mon} and \ref{theorem:vcat-cat-mon} \\ \hline
monoidal $\V$-functors (braided, symmetric) & \ref{definition:monoidal-V-fun} (\ref{definition:braided-monoidal-vfunctor}) \\ \hline
monoidal $\V$-natural transformations & \ref{definition:monoidal-V-nt} \\ \hline 
2-category $\VMCat$ of monoidal $\V$-categories & \ref{thm:vsmcat} \\ \hline\hline
\multicolumn{2}{|c|}{\appnumname{sec:selfenr-smc}} \\ \hline
(co)evaluation & \ref{definition:eval} \\ \hline
canonical self-enrichment & \ref{definition:canonical-v-enrichment} and \ref{explanation:recall-adjoints} \\ \hline
symmetric monoidal $\V$-category $\Vse$ & \ref{theorem:v-closed-v-sm} and \ref{expl:otimes-enriched} \\ \hline\hline
\multicolumn{2}{|c|}{\appnumname{sec:change-enrichment}} \\ \hline
change-of-enrichment 2-functor $(-)_U$ & \ref{definition:U-VCat-WCat} and \ref{proposition:U-VCat-WCat}\\ \hline
composition of change-of-enrichment 2-functors & \ref{proposition:change-enr-horiz-comp} \\ \hline
monoidal $\Cat$-functor $(-)_U \cn (\VCat, \otimes) \to (\WCat, \otimes)$ & \ref{definition:U2-VCat-WCat} and \ref{theorem:U-braided-mon} \\ \hline
$(-)_U$ preserves enriched monoidal structure & \ref{theorem:KU-monoidal} \\ \hline
symmetric monoidal $\W$-category $\Vse_U$ & \ref{VseU} and \ref{expl:VseU} \\ \hline
standard enrichment of a symmetric monoidal functor & \ref{definition:U-std-enr}, \ref{proposition:U-std-enr}, and \ref{expl:std-enr}\\ \hline
\end{tabular}

==> (inline-44) <==
\begin{tikzpicture}[x=25mm,y=15mm,baseline={(eq.base)}]
        \def\w{3} % width of pasting
        \def\h{2} % height of pasting
        \def\m{.5} % margin around pastings
        \def\s{.8}
        \draw[font=\Large] (0,0) node[rotate=90] (eq) {=}; 
        \newcommand{\boundary}{
          \draw[0cell=\s]
          (0,0) node (a) {(\K^2)\K}
          (1.25,0) node (b) {\K^2}
          (a)++(0,-1.5) node (b') {\K^2}
          (b')++(1.25,0) node (c) {\K}
          (a)++(-1,0) node (z) {(\K\vtensorunit)\K}
          (z)++(-1,-.75) node (w) {\K^2}
          ; 
          \draw[1cell=\s] %arrows
          (a) edge node {\vmtimes 1} (b)
          (b) edge node {\vmtimes} (c)
          (b') edge node {\vmtimes} (c)
          (w) edge node {r^{-\otimes} 1} (z)
          (z) edge node {(1\vmunitbox)1} (a)
          (w) edge[',out=-35,in=180] node {1^2} (b')
          ;
        }
        \begin{scope}[shift={(-.25,2)}]
          \boundary
          \draw[0cell=\s]
          (a)++(0,-.75) node (a') {\K(\K^2)}
          (a')++(-1,0) node (z') {\K(\vtensorunit\K)}
          ;
          \draw[1cell=\s] %arrows
          (a) edge node {a^\otimes} (a')
          (a') edge node {1 \vmtimes} (b')          
          (w) edge['] node[pos=.6] {1 \ell^{-\otimes}} (z')
          (z') edge node {1(\vmunitbox 1)} (a')
          (z) edge node {a^\otimes} (z')
          ;
          \draw[2cell] %2cells
          node[between=b and b' at .5, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
          node[between=z' and b' at .5, rotate=225, 2label={below,1\ell^\vmtimes}] {\Rightarrow}
          (z') ++(135:.4) node {\medstar}
          ;
        \end{scope}
        \begin{scope}[shift={(.25,-.5)}]
          \boundary
          \draw[1cell=\s] %arrows
          (w) edge[',out=0,in=210] node (I) {1^2} (b)
          ;
          \draw[2cell] %2cells
          node[between=I and a at .5, shift={(-.3,0)}, rotate=225, 2label={below,r^\vmtimes 1}] {\Rightarrow}
          ;
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[x=35mm,y=20mm,baseline={(eq.base)}]
        \def\w{2} % width of pasting
        \def\hmarg{.25}
        \def\m{.75} % margin around pastings
        \def\s{.8}
        \draw[font=\Large] (0,0) node[rotate=90] (eq) {=}; 
        \newcommand{\boundary}{
          \draw[0cell=\s] %objects
          (.5,0) node (b) {(\K(\K^2))\K}
          (b)++(1,0) node (a) {((\K^2)\K)\K}
          (a)++(.5,-.5) node (z) {(\K^2)\K}
          (z)++(0,-1) node (y) {\K^2}
          (y)++(-.5,-.5) node (x) {\K}
          (0,-.5) node (c) {\K((\K^2)\K)}
          (c)++(0,-1) node (d) {\K(\K(\K^2))}
          (d)++(.5,-.5) node (e) {\K(\K^2)}
          (e)++(.5,0) node (f) {\K^2}
          ; 
          \draw[1cell=\s] %arrows
          (a) edge['] node {a^\otimes1} (b)
          (b) edge['] node {a^\otimes} (c)
          (c) edge['] node {1a^\otimes} (d)
          (d) edge['] node {1(1\vmtimes)} (e)
          (e) edge['] node {1\vmtimes} (f)
          (f) edge['] node {\vmtimes} (x)
          (a) edge node {(\vmtimes 1) 1} (z)
          (z) edge node {\vmtimes 1} (y)
          (y) edge node {\vmtimes} (x)
          ;
        }
        \begin{scope}[shift={(-.5,-\hmarg)}]
          \boundary
          \draw[0cell=\s]
          (b)++(-50:.8) node (b') {(\K^2)\K}
          (c)++(-40:.8) node (c') {\K(\K^2)}
          ;
          \draw[1cell=\s] %arrows
          (b) edge node {(1\vmtimes)1} (b')
          (c) edge node {1(\vmtimes 1)} (c')
          (b') edge['] node {a^\otimes} (c')
          (b') edge node {\vmtimes 1} (y)
          (c') edge['] node {1\vmtimes} (f)
          ;
          \draw[2cell] %2cells
          node[between=z and b' at .5, rotate=225, 2label={below,a^\vmtimes 1}] {\Rightarrow}
          node[between=c' and y at .5, shift={(-.1,0)}, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
          node[between=c' and e at .5, shift={(135:.1)}, rotate=225, 2label={below,1 a^\vmtimes}] {\Rightarrow}

          ;
        \end{scope}
        \begin{scope}[shift={(-1,2+\hmarg)}]
          \boundary
          \draw[0cell=\s]
          (-45:1.2) node (m) {(\K^2)(\K^2)}
          (m)++(0:.55) node (mr) {\K(\K^2)}
          (m)++(-90:.55) node (ml) {(\K^2)\K}
          (ml)++(0:.55) node (n) {\K^2}
          ;
          \draw[1cell=\s] %arrows
          (m) edge node {1^2 \vmtimes} (ml)
          (m) edge node {\vmtimes 1^2} (mr)
          (ml) edge node {\vmtimes 1} (n)
          (mr) edge node {1 \vmtimes} (n)
          (ml) edge['] node {a^\otimes} (e)
          (z) edge['] node {a^\otimes} (mr)
          (a) edge['] node {a^\otimes} (m)
          (m) edge['] node {a^\otimes} (d)
          (n) edge node {\vmtimes} (x)
          ;
          \draw[2cell] %2cells
          node[between=mr and y at .5, shift={(45:.05)}, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
          node[between=ml and x at .5, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
          (m)++(135:.45) node {\medstar}
          ;
        \end{scope}
      \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[xscale=3, yscale=1.1]
      \def\v{-1} \def\h{1} \def\m{1} \def\q{15}
      \draw[0cell] 
      (0,0) node (x11) {\K^2}
      ($(x11)+(\h,0)$) node (x12) {\K}
      ($(x11)+(\h/2,\v)$) node (x2) {\K^2}
      ;
      \draw[1cell] 
      (x11) edge node (i) {\vmtimes} (x12)
      (x11) edge[bend right=\q] node[swap,pos=.5] (a) {\beta^\otimes} (x2)
      (x2) edge[bend right=\q] node[swap,pos=.5] {\vmtimes} (x12)
      ;
      \draw[2cell] 
      node[between=i and x2 at .5, shift={(-.1,0)}, rotate=-90, 2label={above,\beta^\vmtimes}] {\Rightarrow}
;
    \end{tikzpicture}
\begin{tikzpicture}[x=20mm,y=18mm,vcenter]
      \def\w{2.1} % width of pasting
      \def\h{2} % height of pasting
      \def\m{.5} % margin around pastings
      \def\s{.8}
      \draw[font=\Large] (\w+\m,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (.5,0) node (b) {\K(\K^2)}
        (0,-.5) node (c) {(\K^2)\K}
        (b)++(0:1) node (a) {(\K^2)\K}
        (c)++(-90:1) node (d) {\K(\K^2)}
        (a)++(-45:1) node (y) {\K^2}
        (d)++(-45:1) node (e) {\K^2}
        (-45:3.12) node (z) {\K}
        ; 
        \draw[1cell=\s] %arrows
        (a) edge['] node {a^\otimes} (b)
        (b) edge['] node {\beta^\otimes} (c)
        (c) edge['] node {a^\otimes} (d)
        (d) edge['] node {1\vmtimes} (e)
        (e) edge['] node {\vmtimes} (z)
        (a) edge node {\vmtimes 1} (y)
        (y) edge node {\vmtimes} (z)
        ;
      }
      \begin{scope}[shift={(0,\h/2)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-100:.8) node (b') {(\K^2)\K}
        (d)++(10:.8) node (c') {\K(\K^2)}
        ;
        \draw[1cell=\s] %arrows
        (a) edge['] node {\beta^\otimes 1} (b')
        (c') edge['] node[pos=0] {1 \beta^\otimes} (d)
        (b') edge['] node {a^\otimes} (c')
        (b') edge['] node[pos=.2] {\vmtimes 1} (y)
        (c') edge node[pos=.2] {1 \vmtimes} (e)
        ;
        \draw[2cell=\s] %2cells
        (b')++(25:.5) node[rotate=225, 2label={below,\beta^\vmtimes 1}] {\Rightarrow}
        (c')++(242:.45) node[rotate=225, 2label={below,1 \beta^\vmtimes\hspace{-3pt}}] {\Rightarrow}
        (z)++(135:1) node[rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
        node[between=c and b' at .5] {\medstar}
        ;
      \end{scope}
      \begin{scope}[shift={(\w+\m+\m,\h/2)}]
        \boundary
        \draw[0cell=\s]
        (b)++(-50:.8) node (b'') {\K^2}
        (c)++(-40:.8) node (c'') {\K^2}
        ;
        \draw[1cell=\s] %arrows
        (b) edge node {1 \vmtimes} (b'')
        (c) edge['] node {\vmtimes 1} (c'')
        (b'') edge['] node {\beta^\otimes} (c'')
        (b'') edge node {\vmtimes} (z)
        (c'') edge['] node {\vmtimes} (z)
        ;
        \draw[2cell=\s] %2cells
        (b'')++(-90:.4) node[shift={(-45:.2)}, rotate=225, 2label={below,\beta^\vmtimes}] {\Rightarrow}
        node[between=b'' and y at .5, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
        node[between=c'' and e at .5, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=20mm,y=18mm,vcenter]
      \def\w{2.05} % width of pasting
      \def\h{2} % height of pasting
      \def\m{.5} % margin around pastings
      \def\s{.8}
      \draw[font=\Large] (\w+\m,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (.5,0) node (b) {(\K^2)\K}
        (0,-.5) node (c) {\K(\K^2)}
        (b)++(0:1) node (a) {\K(\K^2)}
        (c)++(-90:1) node (d) {(\K^2)\K}
        (a)++(-45:1) node (y) {\K^2}
        (d)++(-45:1) node (e) {\K^2}
        (-45:3.12) node (z) {\K}
        ; 
        \draw[1cell=\s] %arrows
        (a) edge['] node {a^{-\otimes}} (b)
        (b) edge['] node {\beta^\otimes} (c)
        (c) edge['] node {a^{-\otimes}} (d)
        (d) edge['] node {\vmtimes 1} (e)
        (e) edge['] node {\vmtimes} (z)
        (a) edge node {1 \vmtimes} (y)
        (y) edge node {\vmtimes} (z)
        ;
      }
      \begin{scope}[shift={(0,\h/2)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-100:.8) node (b') {\K(\K^2)}
        (d)++(10:.8) node (c') {(\K^2)\K}
        ;
        \draw[1cell=\s] %arrows
        (a) edge['] node {1 \beta^\otimes} (b')
        (c') edge['] node[pos=0] {\beta^\otimes 1} (d)
        (b') edge['] node {a^{-\otimes}} (c')
        (b') edge['] node[pos=.2] {1 \vmtimes} (y)
        (c') edge node[pos=.2] {\vmtimes 1} (e)
        ;
        \draw[2cell=\s] %2cells
        (b')++(25:.5) node[rotate=225, 2label={below,1 \beta^\vmtimes\hspace{-3pt}}] {\Rightarrow}
        (c')++(242:.45) node[rotate=225, 2label={below,\beta^\vmtimes 1}] {\Rightarrow}
        (z)++(135:1) node[rotate=225, 2label={below,a^{-\vmtimes}_1}] {\Rightarrow}
        node[between=c and b' at .5] {\medstar}
        ;
      \end{scope}
      \begin{scope}[shift={(\w+\m+\m,\h/2)}]
        \boundary
        \draw[0cell=\s]
        (b)++(-50:.8) node (b'') {\K^2}
        (c)++(-40:.8) node (c'') {\K^2}
        ;
        \draw[1cell=\s] %arrows
        (b) edge node {\vmtimes 1} (b'')
        (c) edge['] node {1 \vmtimes} (c'')
        (b'') edge['] node {\beta^\otimes} (c'')
        (b'') edge node {\vmtimes} (z)
        (c'') edge['] node {\vmtimes} (z)
        ;
        \draw[2cell=\s] %2cells
        (b'')++(-90:.4) node[shift={(-45:.2)}, rotate=225, 2label={below,\beta^\vmtimes}] {\Rightarrow}
        node[between=b'' and y at .5, rotate=225, 2label={below,a^{-\vmtimes}_1}] {\Rightarrow}
        node[between=c'' and e at .5, rotate=225, 2label={below,a^{-\vmtimes}_1}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[x=40mm,y=13mm,vcenter]
    \def\s{.9}
      \draw[0cell=\s] %objects
      (0,0) node (a) {\K}
      (.25,1) node (b) {\vtensorunit\K}
      (.75,1) node (c) {\K^2}
      (1,0) node (d) {\K}
      ;
      \draw[1cell=\s] %arrows
      (b) edge['] node {\ell^{\otimes}} (a)
      (b) edge node (z) {\vmunitbox 1_{\K}} (c)
      (c) edge node {\vmtimes} (d)
      (a) edge['] node (w) {1_{\K}} (d)
      ;
      \draw[2cell] %2cells
      node[between=z and w at .5, rotate=-90, 2label={above,\ell^\vmtimes_1}] {\Rightarrow}
      ;
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}[x=40mm,y=13mm,vcenter]
    \def\s{.9}
      \draw[0cell=\s] %objects
      (0,0) node (a) {\K}
      (.25,1) node (b) {\K\vtensorunit}
      (.75,1) node (c) {\K^2}
      (1,0) node (d) {\K}
      ;
      \draw[1cell=\s] %arrows
      (b) edge['] node {r^{\otimes}} (a)
      (b) edge node (z) {1_{\K} \vmunitbox} (c)
      (c) edge node {\vmtimes} (d)
      (a) edge['] node (w) {1_{\K}} (d)
      ;
      \draw[2cell] %2cells
      node[between=z and w at .5, rotate=-90, 2label={above,\,r^\vmtimes_1}] {\Rightarrow}
      ;
    \end{tikzpicture}
\begin{tikzpicture}[x=20mm,y=15mm,vcenter]
  \def\s{.9}
    \draw[0cell=\s] %objects
    (0,0) node (k2) {\K^2}
    (1,0) node (l2) {\sfL^2}
    (0,-1) node (k) {\K}
    (1,-1) node (l) {\sfL}
    ;
    \draw[1cell=\s] %arrows
    (k2) edge['] node {\vmtimes} (k)
    (l2) edge node {\vmtimes} (l)
    (k2) edge node {F \otimes F} (l2)
    (k) edge node {F} (l)
    ;
    \draw[2cell=\s] %2cells
    node[between=l2 and k at .5, rotate=225, 2label={below,F^2}] {\Rightarrow}
    ;
  \end{tikzpicture}
  \qquad\qquad
  \begin{tikzpicture}[x=20mm,y=17mm,vcenter]
  \def\s{.9}
    \draw[0cell=\s] %objects
    (0,0) node (i) {\vtensorunit}
    (240:1) node (k) {\K}
    (-60:1) node (l) {\sfL}
    ;
    \draw[1cell=\s] %arrows
    (i) edge['] node {\vmunitbox} (k)
    (i) edge node {\vmunitbox} (l)
    (k) edge node {F} (l)
    ;
    \draw[2cell=\s] %2cells
    (-90:.52) node[rotate=210, 2label={below left,\hspace{-5pt}F^0}] {\Rightarrow}
    ;
  \end{tikzpicture}
\begin{tikzpicture}[x=16mm,y=16mm,baseline={(eq.base)}]
      \def\wl{2.1} % width to shift left
      \def\wr{.7} % width to shift right
      \def\h{1} % height to shift vertically
      \def\m{.5} % margin around pastings
      \def\s{.7}
      \draw[font=\Large] (0,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (0,0) node (a) {(\K^{2})\K}
        (225:.707) node (a') {\K(\K^{2})}
        (a')++(0,-1) node (c) {\K^{2}}
        (c)++(-20:1.5) node (d) {\K}
        (a)++(10:1.25) node (z) {(\sfL)^2\sfL}
        (z)++(-30:1) node (w) {\sfL^2}
        (w)++(0,-1.5) node (u) {\sfL}
        ; 
        \draw[1cell=\s] %arrows
        (a) edge['] node {a^\otimes} (a')
        (a) edge node[pos=.7] {(FF)F} (z)
        (c) edge['] node {\vmtimes} (d)
        (a') edge['] node {1 \vmtimes} (c)
        (z) edge node {\vmtimes 1} (w)
        (w) edge node {\vmtimes} (u)
        (d) edge['] node {F} (u)
        ;
      }
      \begin{scope}[shift={(-\wl-\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (d)++(90:1.5) node (b) {\K^{2}}
        ;
        \draw[1cell=\s] %arrows
        (a) edge['] node {\vmtimes 1} (b)
        (b) edge node {\vmtimes} (d)
        (b) edge node {FF} (w)
        ;
        \draw[2cell=\s] %2cells
        node[between=b and c at .5, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
        node[between=z and b at .5, rotate=225, 2label={below,F^2 1}] {\Rightarrow}
        node[between=w and d at .5, rotate=225, 2label={below,F^2}] {\Rightarrow}
        ;
      \end{scope}
      \begin{scope}[shift={(\wr+\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (z)++(225:.707) node (z') {\sfL(\sfL^2)}
        (z')++(270:1) node (v) {\sfL^2}
        ;
        \draw[1cell=\s] %arrows
        (z) edge node {a^\otimes} (z')
        (z') edge node {1 \vmtimes} (v)
        (v) edge node {\vmtimes} (u)
        (a') edge['] node[pos=.3] {F(FF)} (z')
        (c) edge node {FF} (v)
        ;
        \draw[2cell=\s] %2cells
        %node[between=a and z' at .5] {\medstar}
        node[between=v and w at .6, rotate=225, 2label={below,a^\vmtimes}] {\Rightarrow}
        node[between=v and d at .5, rotate=225, 2label={below,F^2}] {\Rightarrow}
        node[between=a' and v at .5, rotate=225, 2label={below,1 F^2}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=26mm,y=20mm,baseline={(eq.base)}]
      \def\wl{1.6} % width to shift left
      \def\wr{0} % width to shift right
      \def\h{.5} % height to shift vertically
      \def\m{.3} % margin around pastings
      \def\s{.7}
      \draw[font=\Large] (0,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (0,0) node (a) {\vtensorunit\K}
        (1,0) node (b) {\sfL\K}
        (1.6,0) node (c) {\sfL^2}
        (0,-1) node (a') {\K}
        (1.6,-1) node (c') {\sfL}
        ; 
        \draw[1cell=\s] %arrows
        (a) edge node {\vmunitbox 1} (b)
        (b) edge node {1 F} (c)
        (a') edge node {F} (c')
        (a) edge['] node {\ell^\otimes} (a')
        (c) edge node {\vmtimes} (c')
        ;
      }
      \begin{scope}[shift={(-\wl-\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-30:.707) node (k2) {\K^2}
        ;
        \draw[1cell=\s] %arrows
        (k2) edge['] node {F1} (b)
        (k2) edge node {\vmtimes} (a')
        (a) edge['] node {\vmunitbox 1} (k2)
        ;
        \draw[2cell=\s] %2cells
        (k2)++(0,.24) node[shift={(.07,0)}, rotate=-90, 2label={below,F^0 1}] {\Rightarrow}
        (a')++(65:.45) node[rotate=180, 2label={below,\hspace{6pt}\ell^\vmtimes_1}] {\Rightarrow}
        node[between=b and c' at .55, shift={(-.2,0)}, rotate=225, 2label={below,F^2}] {\Rightarrow}
        ;
      \end{scope}
      \begin{scope}[shift={(\wr+\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-30:1) node (il) {\vtensorunit\sfL}
        ;
        \draw[1cell=\s] %arrows
        (a) edge['] node {1 F} (il)
        (il) edge node[pos=.44] {\vmunitbox 1} (c)
        (il) edge['] node {\ell^\otimes} (c')
        ;
        \draw[2cell=\s] %2cells
        %node[between=a' and il at .5] {\medstar}
        (il)++(-5:.5) node[rotate=225, 2label={below,\ell^\vmtimes_1}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=26mm,y=20mm,baseline={(eq.base)}]
      \def\wl{1.6} % width to shift left
      \def\wr{0} % width to shift right
      \def\h{.5} % height to shift vertically
      \def\m{.3} % margin around pastings
      \def\s{.7}
      \draw[font=\Large] (0,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (0,0) node (a) {\K\vtensorunit}
        (1,0) node (b) {\K\sfL}
        (1.6,0) node (c) {\sfL^2}
        (0,-1) node (a') {\K}
        (1.6,-1) node (c') {\sfL}
        ; 
        \draw[1cell=\s] %arrows
        (a) edge node {1 \vmunitbox} (b)
        (b) edge node {F1} (c)
        (a') edge node {F} (c')
        (a) edge['] node {r^\otimes} (a')
        (c) edge node {\vmtimes} (c')
        ;
      }
      \begin{scope}[shift={(-\wl-\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-30:.707) node (k2) {\K^2}
        ;
        \draw[1cell=\s] %arrows
        (k2) edge['] node {1F} (b)
        (k2) edge node {\vmtimes} (a')
        (a) edge['] node {1\vmunitbox} (k2)
        ;
        \draw[2cell=\s] %2cells
        (k2)++(0,.24) node[shift={(.07,0)}, rotate=-90, 2label={below,1F^0}] {\Rightarrow}
        (a')++(65:.45) node[rotate=180, 2label={below,\hspace{6pt}r^\vmtimes_1}] {\Rightarrow}
        node[between=b and c' at .55, shift={(-.2,0)}, rotate=225, 2label={below,F^2}] {\Rightarrow}
        ;
      \end{scope}
      \begin{scope}[shift={(\wr+\m,\h)}]
        \boundary
        \draw[0cell=\s]
        (a)++(-30:1) node (il) {\sfL\vtensorunit}
        ;
        \draw[1cell=\s] %arrows
        (a) edge['] node {F1} (il)
        (il) edge node[pos=.44] {1\vmunitbox} (c)
        (il) edge['] node {r^\otimes} (c')
        ;
        \draw[2cell=\s] %2cells
        %node[between=a' and il at .5] {\medstar}
        (il)++(-5:.5) node[rotate=225, 2label={below,r^\vmtimes_1}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[x=20mm,y=18mm]
      \def\wl{1} % width to shift left
      \def\wr{0} % width to shift right
      \def\h{.6} % height to shift vertically
      \def\m{.5} % margin around pastings
      \def\s{.8}
      \draw[font=\Large] (0,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (0,0) node (k2) {\K^2}
        (1,0) node (l2) {\sfL^2}
        (0,-1) node (k) {\K}
        (1,-1) node (l) {\sfL}
        ;
        \draw[1cell=\s] %arrows
        (k2) edge['] node {\vmtimes} (k)
        (l2) edge node {\vmtimes} (l)
        (k2) edge[bend left=30] node {F \otimes F} (l2)
        (k) edge[',bend right=30] node {G} (l)
        ;
      }
      \begin{scope}[shift={(-\wl-\m,\h)}]
        \boundary
        \draw[1cell=\s] %arrows
        (k) edge[bend left=30] node {F} (l)
        ;
        \draw[2cell=\s] %2cells
        node[between=k and l at .5, rotate=-90, 2label={below,\theta}] {\Rightarrow}
        node[between=l2 and k at .5, shift={(0,.125)}, rotate=225, 2label={below,F^2}] {\Rightarrow}
        ;
      \end{scope}
      \begin{scope}[shift={(\wr+\m,\h)}]
        \boundary
        \draw[1cell=\s] %arrows
        (k2) edge[',bend right=30] node {G \otimes G} (l2)
        ;
        \draw[2cell=\s] %2cells
        node[between=k2 and l2 at .5, shift={(.15,0)}, rotate=-90, 2label={below,\theta \otimes \theta}] {\Rightarrow}
        node[between=l2 and k at .5, shift={(0,-.3)}, rotate=225, 2label={below,G^2}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=20mm,y=22mm]
      \def\wl{.5} % width to shift left
      \def\wr{.5} % width to shift right
      \def\h{.6} % height to shift vertically
      \def\m{.5} % margin around pastings
      \def\s{.8}
      \draw[font=\Large] (0,0) node (eq) {=}; 
      \newcommand{\boundary}{
        \draw[0cell=\s] %objects
        (0,0) node (i) {\vtensorunit}
        (240:1) node (k) {\K}
        (-60:1) node (l) {\sfL}
        ;
        \draw[1cell=\s] %arrows
        (i) edge['] node {\vmunitbox} (k)
        (i) edge node {\vmunitbox} (l)
        (k) edge[',bend right=30] node[pos=.53] {G} (l)
        ;
      }
      \begin{scope}[shift={(-\wl-\m,\h)}]
        \boundary
        \draw[1cell=\s] %arrows
        (k) edge[bend left=30] node[pos=.53] {F} (l)
        ;
        \draw[2cell=\s] %2cells
        node[between=k and l at .5, rotate=-90, 2label={below,\theta}] {\Rightarrow}
        (-90:.47) node[rotate=210, 2label={below left,\hspace{-5pt}F^0}] {\Rightarrow}
        ;
      \end{scope}
      \begin{scope}[shift={(\wr+\m,\h)}]
        \boundary
        \draw[2cell=\s] %2cells
        (-90:.6) node[rotate=210, 2label={below left,\hspace{-5pt}G^0}] {\Rightarrow}
        ;
      \end{scope}
    \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[vcenter]
\draw[0cell]
(0,0) node (a) {U\C(y,z) \otimes U\C(x,y)}
(0,-1.3) node (b) {U\big(\C(y,z) \otimes \C(x,y)\big)}
(a)+(3.8,0) node (c) {U\C(x,z)}
;
\draw[1cell]
(a) edge node {\mcomp_U} (c)
(a) edge node[swap,pos=.5] {U^2} (b)
(b) edge[bend right=15] node[swap,pos=.8] {U\mcomp} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\u{.6}
\draw[0cell]
(0,0) node (a) {\tu}
(a)+(1.8,0) node (b) {U\tu}
(b)+(2.8,0) node (c) {U\C(x,x)}
;
\draw[1cell=.9]
(a) edge node {U^0} (b)
(b) edge node {U i_x} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\u)$)
-- node {(i_U)_x} ($(b)+(1,\u)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}
\def\h{2} \def\t{25} \def\s{30}
\draw[0cell]
(0,0) node (a) {\C}
(a)+(\h,0) node (b) {\D}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
;
\begin{scope}[shift={(4,0)}]
\draw[0cell]
(0,0) node (a) {\C_U}
(a)+(\h,0) node (b) {\D_U}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F_U} (b)
(a) edge[bend right=\t] node[swap] {G_U} (b)
;
\draw[2cell]
node[between=a and b at .42, rotate=-90, 2label={above,\theta_U}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\u{.6}
\draw[0cell]
(0,0) node (a) {\tu}
(a)+(1.8,0) node (b) {U\tu}
(b)+(2.8,0) node (c) {U\D(Fx,Gx)}
;
\draw[1cell=.9]
(a) edge node {U^0} (b)
(b) edge node {U \theta_x} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\u)$)
-- node {(\theta_U)_x} ($(b)+(1,\u)$) -| (c)
;
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {U[y,z] \otimes U[x,y]}
(0,-1.3) node (b) {U\big([y,z] \otimes [x,y]\big)}
(a)+(3.2,0) node (c) {U[x,z]}
;
\draw[1cell=.9]
(a) edge node {\mcomp_U} (c)
(a) edge node[swap,pos=.5] {U^2} (b)
(b) edge[bend right=15] node[swap,pos=.8] {U\mcomp} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\u{.6}
\draw[0cell]
(0,0) node (a) {\tu}
(a)+(1.8,0) node (b) {U\tu}
(b)+(2.8,0) node (c) {U[x,x]}
;
\draw[1cell=.9]
(a) edge node {U^0} (b)
(b) edge node {U i_x} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\u)$)
-- node {(i_U)_x} ($(b)+(1,\u)$) -| (c)
;
\end{tikzpicture}
\begin{tikzpicture}[vcenter]
\draw[0cell=.9]
(0,0) node (a) {U[x,y] \otimes U[x',y']}
(0,-1.3) node (b) {U\big([x,y] \otimes [x',y']\big)}
(a)+(4,0) node (c) {U\big[x \otimes x', y \otimes y'\big]}
;
\draw[1cell=.9]
(a) edge node {\vmtimes_U} (c)
(a) edge node[swap,pos=.5] {U^2} (b)
(b) edge[bend right=15] node[swap,pos=.8] {U\vmtimes} (c)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\u{.6}
\draw[0cell]
(0,0) node (a) {\tu}
(a)+(1.8,0) node (b) {U\tu}
(b)+(2.8,0) node (c) {U[\tu,\tu]}
;
\draw[1cell=.9]
(a) edge node {U^0} (b)
(b) edge node {U(\vmunit)} (c)
;
\draw[1cell=.9]
(a) [rounded corners=3pt] |- ($(b)+(-1,\u)$)
-- node {\vmunit_U} ($(b)+(1,\u)$) -| (c)
;
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[vcenter]
\def\v{-1.3} \def\s{.9}
\draw[0cell=\s]
(0,0) node (a) {U[x,y] \otimes Ux}
(a)+(3.5,0) node (b) {[Ux,Uy] \otimes Ux}
(a)+(0,\v) node (c) {U\big([x,y] \otimes x \big)}
(b)+(0,\v) node (d) {Uy}
;
\draw[1cell=\s]
(a) edge node {\Use_{x,y} \otimes 1} (b)
(b) edge node {\ev} (d)
(a) edge node[swap] {U^2} (c)
(c) edge node {U(\ev)} (d)
;
\begin{scope}[shift={(6,0)}]
\draw[0cell=\s]
(0,0) node (a) {\tu \otimes \tu}
(a)+(3,0) node (b) {[\tu, U\tu] \otimes \tu}
(a)+(0,\v) node (c) {\tu}
(b)+(0,\v) node (d) {U\tu}
;
\draw[1cell=\s]
(a) edge node {\Use^0 \otimes 1} (b)
(b) edge node {\ev} (d)
(a) edge node[swap] {\la} node {\iso} (c)
(c) edge node {U^0} (d)
;
\end{scope}
\end{tikzpicture}\]
\[\begin{tikzpicture}[vcenter]
\def\v{-1.3} \def\s{.9}
\draw[0cell=\s]
(0,0) node (a) {\tu \otimes (Ux \otimes Ux')}
(a)+(6,0) node (b) {\big[Ux \otimes Ux', U(x \otimes x')\big] \otimes (Ux \otimes Ux')}
(a)+(0,\v) node (c) {Ux \otimes Ux'}
(b)+(0,\v) node (d) {U(x \otimes x')}
;
\draw[1cell=\s]
(a) edge node {\Use^2_{x \otimes x'} \otimes 1} (b)
(b) edge node {\ev} (d)
(a) edge node[swap] {\la} node {\iso} (c)
(c) edge node {U^2_{x,x'}} (d)
;
\end{tikzpicture}
\begin{tabular}{|c|c|}\hline
\multicolumn{2}{|c|}{\appnumname{sec:enrmulticat} to \appnumname{sec:mult-from-smc}} \\ \hline
$\V$-multicategories (multifunctors, multinatural transformations) & \ref{def:enr-multicategory} (\ref{def:enr-multicategory-functor}, \ref{def:enr-multicat-natural-transformation}) \\ \hline
underlying $\V$-category & \ref{ex:unarycategory} \\ \hline
2-category $\VMulticat$ of $\V$-multicategories & \ref{v-multicat-2cat} \\ \hline
$\Cat$-multinatural transformations & \ref{expl:catmultitransformation} \\ \hline
endomorphism multicategories $\End$ (enriched) & \ref{ex:endc} (\ref{definition:EndK}) \\ \hline
\hline
\multicolumn{2}{|c|}{\appnumname{sec:ptmulticatiicat}} \\ \hline
pointed multicategories, multifunctors, and multinatural transformations & \ref{def:ptd-multicat} \\ \hline
pointed endomorphism multicategories $\Endst$ & \ref{ex:endstc} \\ \hline
2-category $\pMulticat$ of pointed multicategories & \ref{thm:pmulticat} \\ \hline
free-forgetful 2-adjunction $\dplus \cn \Multicat \lradj \pMulticat \cn \Ust$ & \ref{dplustwofunctor} \\ \hline
\end{tabular}

==> (inline-51) <==
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2.5} \def\s{30} \def\t{40}
\draw[0cell]
(0,0) node (a) {\M}
(a)+(\h,0) node (b) {\N}
;
\draw[1cell=.8]
(a) edge[bend left=\t] node {F} (b)
(a) edge node[pos=.2] {G} (b)
(a) edge[bend right=\t] node[swap] {H} (b)
;
\draw[2cell]
node[between=a and b at .45, shift={(0,.3)}, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=a and b at .45, shift={(0,-.3)}, rotate=-90, 2label={above,\psi}] {\Rightarrow}
;
\begin{scope}[shift={(\h+1.5,0)}]
\draw[0cell]
(0,0) node (a) {\M}
(a)+(2,0) node (b) {\N}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {F} (b)
(a) edge[bend right=\s] node[swap] {H} (b)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\psi\theta}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=45mm,y=12mm,vcenter]
    \draw[0cell=.9] %objects
    (0,0) node (a) {\tu}
    (0,-1) node (b) {\tu \otimes \tu}
    (1,-1) node (c) {\N\mmap{Hx;Gx} \otimes \N\mmap{Gx;Fx}}
    (1,0) node (d) {\N\mmap{Hx;Fx}}
    ;
    \draw[1cell=.9] %arrows
    (a) edge node['] {\la^\inv} (b)
    (b) edge node {\psi_x \otimes \theta_x} (c)
    (c) edge['] node {\ga} (d)
    (a) edge node {(\psi\theta)_x} (d)
    ;
\end{tikzpicture}
\begin{tikzpicture}[baseline={(a.base)}]
\def\h{2} \def\t{25} \def\s{20}
\draw[0cell]
(0,0) node (a) {\M}
(a)+(\h,0) node (b) {\N}
(b)+(\h,0) node (c) {\P}
;
\draw[1cell=.9]
(a) edge[bend left=\t] node {F} (b)
(a) edge[bend right=\t] node[swap] {G} (b)
(b) edge[bend left=\t] node {F'} (c)
(b) edge[bend right=\t] node[swap] {G'} (c)
;
\draw[2cell]
node[between=a and b at .45, rotate=-90, 2label={above,\theta}] {\Rightarrow}
node[between=b and c at .45, rotate=-90, 2label={above,\theta'}] {\Rightarrow}
;
\begin{scope}[shift={(5,0)}]
\draw[0cell]
(0,0) node (a) {\M}
(a)+(2.5,0) node (b) {\P}
;
\draw[1cell=.9]
(a) edge[bend left=\s] node {F'F} (b)
(a) edge[bend right=\s] node[swap] {G'G} (b)
;
\draw[2cell]
node[between=a and b at .4, rotate=-90, 2label={above,\theta' \!\ast \theta}] {\Rightarrow}
;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=50mm,y=12mm,vcenter]
  \draw[0cell=.9] %objects
  (0,0) node (a) {\tu}
  (0,-2) node (b) {\tu \otimes \tu}
  (1,-2) node (c) {\P\mmap{G'Gx;F'Gx} \otimes \N\mmap{Gx;Fx}}
  (1,-1) node (d) {\P\mmap{G'Gx;F'Gx} \otimes \P\mmap{F'Gx;F'Fx}}
  (1,0) node (e) {\P\mmap{G'Gx;F'Fx}}
  ;
  \draw[1cell=.9] %arrows
  (a) edge node {(\theta' * \theta)_x} (e)
  (a) edge['] node {\la^\inv} (b)
  (b) edge node {\theta'_{Gx} \otimes \theta_x} (c)
  (c) edge['] node {1 \otimes F'} (d)
  (d) edge['] node {\ga} (e)
  ;
\end{tikzpicture}
